Mapper-type algorithms for complex data and relations

Mapper and Ball Mapper are Topological Data Analysis tools used for exploring high dimensional point clouds and visualizing scalar-valued functions on those point clouds. Inspired by open questions in knot theory, new features are added to Ball Mapper that enable encoding of the structure, internal relations and symmetries of the point cloud. Moreover, the strengths of Mapper and Ball Mapper constructions are combined to create a tool for comparing high dimensional data descriptors of a single dataset. This new hybrid algorithm, Mapper on Ball Mapper, is applicable to high dimensional lens functions. As a proof of concept we include applications to knot and game theory, as well as material science and cancer research.

==> figures/8_figure_bad_1.tex <==
\definecolor{ffttww}{rgb}{1,0.2,0.4}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-3.5,-6.5) rectangle (3.5, 7.5);

\draw [line width=0.4pt,color=ffttww,fill=ffttww,fill opacity=0.3] (-0.5543231915160434,4.902058296853017) circle (2.3cm);
\draw [line width=0.4pt,color=ffttww,fill=ffttww,fill opacity=0.3] (-1.934698149744779,3.133619401452541) circle (2.3cm);
\draw [line width=0.4pt,color=ffttww,fill=ffttww,fill opacity=0.3] (-0.5164437766090624,-0.12366641622840242) circle (2.3cm);
\draw [line width=0.4pt,color=ffttww,fill=ffttww,fill opacity=0.3] (1.9991614447057298,2.5723869593109163) circle (2.3cm);
\draw [line width=0.4pt,color=ffttww,fill=ffttww,fill opacity=0.3] (1.6894378423905478,-1.1619745327192654) circle (2.3cm);
\draw [line width=0.4pt,color=ffttww,fill=ffttww,fill opacity=0.3] (1.77333,-3.62667) circle (2.3cm);
\draw [rotate around={90:(0,2.5)},line width=0.8pt,dash pattern=on 1pt off 1pt] (0,2.5) ellipse (2.5cm and 2cm);
\draw [rotate around={90:(0,-2.5)},line width=0.8pt,dash pattern=on 1pt off 1pt] (0,-2.5) ellipse (2.5cm and 2cm);

\draw [fill=xdxdff] (-0.5543231915160434,4.902058296853017) circle (2.5pt);
\draw[color=xdxdff] (-0.6266366140746271,5.170598547458057) node {$F$};
\draw [fill=xdxdff] (-1.4699440345632129,4.19524359203369) circle (2.5pt);
\draw[color=xdxdff] (-1.6584422739794609,4.399248685199102) node {$G$};
\draw [fill=xdxdff] (-1.934698149744779,3.133619401452541) circle (2.5pt);
\draw[color=xdxdff] (-2.169336338592534,3.2271975957926387) node {$H$};
\draw [fill=xdxdff] (-1.9663130785373564,2.043086309482059) circle (2.5pt);
\draw[color=xdxdff] (-2.1493012772351587,2.1152516904583023) node {$I$};
\draw [fill=xdxdff] (1.3027337739531382,0.6030926838824375) circle (2.5pt);
\draw[color=xdxdff] (1.517114951164542,0.6026045579764571) node {$J$};
\draw [fill=xdxdff] (1.104571785238928,4.584136950894665) circle (2.5pt);
\draw[color=xdxdff] (1.2366240921612863,4.819984973703987) node {$K$};
\draw [fill=xdxdff] (1.9991614447057298,2.5723869593109163) circle (2.5pt);
\draw[color=xdxdff] (2.218342098672682,2.686250939143502) node {$L$};
\draw [fill=xdxdff] (1.6894378423905478,-1.1619745327192654) circle (2.5pt);
\draw[color=xdxdff] (1.9178161783120504,-0.9901828199348899) node {$N$};
\draw [fill=ududff] (1.77333,-3.62667) circle (2.5pt);
\draw[color=ududff] (1.9979564237415521,-3.6648635111445107) node {$O$};
\draw [fill=ududff] (-0.5164437766090624,-0.12366641622840242) circle (2.5pt);
\draw[color=ududff] (-0.4763736538943115,-0.28895567242674974) node {$M$};

\end{tikzpicture}

==> figures/8_figure_rotated_1.tex <==
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-5,-2.3) rectangle (5,2.3);

\draw [rotate around={0:(-2,0)},line width=0.8pt,dash pattern=on 1pt off 2pt] (-2,0) ellipse (2cm and 1.7320508075688772cm);
\draw [rotate around={0:(2,0)},line width=0.8pt,dash pattern=on 1pt off 2pt] (2,0) ellipse (2cm and 1.7320508075688772cm);

\draw [fill=xdxdff] (-3.836930294054438,-0.685029430819441) circle (2.5pt);
\draw[color=xdxdff] (-4.2,-0.75) node {$A$};
\draw [fill=xdxdff] (-3.273900626945473,1.3352463796996221) circle (2.5pt);
\draw[color=xdxdff] (-3.473379890246376,1.5922058739273686) node {$B$};
\draw [fill=xdxdff] (-2.57156380627509,1.6598150835310685) circle (2.5pt);
\draw[color=xdxdff] (-2.697599021325328,2) node {$C$};
\draw [fill=xdxdff] (1.7961821901392556,1.723033291984713) circle (2.5pt);
\draw[color=xdxdff] (1.7713358433043718,2.08389797394775) node {$D$};
\draw [fill=xdxdff] (1.3136826487660311,1.626876261442889) circle (2.5pt);
\draw[color=xdxdff] (1.1485258499452204,1.9200006072742897) node {$E$};
\draw [fill=xdxdff] (0.5178133080004113,-1.1629023852174727) circle (2.5pt);
\draw[color=xdxdff] (0.329039016577916,-1.3033142706371015) node {$F$};
\draw [fill=xdxdff] (-0.07850064402872259,-0.4804999154541802) circle (2.5pt);
\draw[color=xdxdff] (-0.41396237900843996,-0.3417830528194662) node {$G$};
\draw [fill=xdxdff] (-3.9929980876658053,-0.1448066535775655) circle (2.5pt);
\draw[color=xdxdff] (-4.4,-0.25) node {$H$};
\end{tikzpicture}

==> figures/8_figure_rotated_2.tex <==
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-5,-2.3) rectangle (5,2.3);

\draw [rotate around={0:(-2,0)},line width=0.8pt,dash pattern=on 1pt off 2pt] (-2,0) ellipse (2cm and 1.7320508075688772cm);
\draw [rotate around={0:(2,0)},line width=0.8pt,dash pattern=on 1pt off 2pt] (2,0) ellipse (2cm and 1.7320508075688772cm);

\draw [fill=xdxdff] (-3.836930294054438,-0.685029430819441) circle (2.5pt);
\draw[color=xdxdff] (-4.2,-0.75) node {$A$};
\draw [fill=uuuuuu] (-3.836930294054438,0.685029430819441) circle (2pt);
\draw[color=uuuuuu] (-4.2,0.75) node {$A_{2}$};
\draw [fill=uuuuuu] (3.836930294054438,0.685029430819441) circle (2pt);
\draw[color=uuuuuu] (4.2,0.75) node {$A_{3}$};
\draw [fill=uuuuuu] (3.836930294054438,-0.685029430819441) circle (2pt);
\draw[color=uuuuuu] (4.2,-0.75) node {$A_{4}$};

\draw [fill=xdxdff] (-3.273900626945473,1.3352463796996221) circle (2.5pt);
\draw[color=xdxdff] (-3.5,1.6) node {$B$};
\draw [fill=uuuuuu] (-3.273900626945473,-1.3352463796996221) circle (2pt);
\draw[color=uuuuuu] (-3.5,-1.6) node {$B_{4}$};
\draw [fill=uuuuuu] (3.273900626945473,1.3352463796996221) circle (2pt);
\draw[color=uuuuuu] (3.5,1.6) node {$B_{2}$};
\draw [fill=xdxdff] (-2.57156380627509,1.6598150835310685) circle (2.5pt);
\draw[color=uuuuuu] (3.5,-1.6) node {$B_{3}$};
\draw [fill=xdxdff] (1.7961821901392556,1.723033291984713) circle (2.5pt);

\draw[color=xdxdff] (-2.697599021325328,2) node {$C$};
\draw [fill=uuuuuu] (2.57156380627509,1.6598150835310685) circle (2pt);
\draw[color=uuuuuu] (2.65638162334106,2) node {$C_{2}$};
\draw [fill=uuuuuu] (-2.57156380627509,-1.6598150835310685) circle (2pt);
\draw[color=uuuuuu] (-2.642966565767508,-2) node {$C_{4}$};
\draw [fill=uuuuuu] (2.57156380627509,-1.6598150835310685) circle (2pt);
\draw[color=uuuuuu] (2.65638162334106,-2) node {$C_{3}$};
\draw [fill=uuuuuu] (3.273900626945473,-1.3352463796996221) circle (2pt);

\draw[color=xdxdff] (1.7713358433043718,2.08389797394775) node {$D$};
\draw [fill=uuuuuu] (1.7961821901392556,-1.723033291984713) circle (2pt);
\draw[color=uuuuuu] (1.85,-2.1) node {$D_{2}$};
\draw [fill=uuuuuu] (-1.7961821901392556,-1.723033291984713) circle (2pt);
\draw[color=uuuuuu] (-1.7907002590655114,-2.1) node {$D_{3}$};
\draw [fill=uuuuuu] (-1.7961821901392556,1.723033291984713) circle (2pt);
\draw[color=uuuuuu] (-1.8016267501770753,2.094824465059314) node {$D_{4}$};
\draw [fill=xdxdff] (1.3136826487660311,1.626876261442889) circle (2.5pt);
\draw[color=xdxdff] (1.1485258499452204,1.92) node {$E$};
\draw [fill=uuuuuu] (1.3136826487660311,-1.626876261442889) circle (2pt);
\draw[color=uuuuuu] (1.246864269949297,-2) node {$E_{2}$};
\draw [fill=uuuuuu] (-1.3136826487660311,-1.626876261442889) circle (2pt);
\draw[color=uuuuuu] (-1.156963774594796,-2) node {$E_{3}$};
\draw [fill=uuuuuu] (-1.3136826487660311,1.626876261442889) circle (2pt);
\draw[color=uuuuuu] (-1.1788167568179242,1.92) node {$E_{4}$};
\draw [fill=xdxdff] (0.5178133080004113,-1.1629023852174727) circle (2.5pt);

\draw[color=xdxdff] (0.3,-1.5) node {$F$};
\draw [fill=uuuuuu] (-0.5178133080004113,-1.1629023852174727) circle (2pt);
\draw[color=uuuuuu] (-0.3,-1.5) node {$F_{2}$};
\draw [fill=uuuuuu] (-0.5178133080004113,1.1629023852174727) circle (2pt);
\draw[color=uuuuuu] (-0.3,1.5) node {$F_{3}$};
\draw [fill=uuuuuu] (0.5178133080004113,1.1629023852174727) circle (2pt);
\draw[color=uuuuuu] (0.3,1.5) node {$F_{4}$};
\draw [fill=xdxdff] (-0.07850064402872259,-0.4804999154541802) circle (2.5pt);

\draw[color=xdxdff] (-0.4,-0.35) node {$G$};
\draw [fill=uuuuuu] (-0.07850064402872259,0.4804999154541802) circle (2pt);
\draw[color=uuuuuu] (-0.4,0.35) node {$G_{2}$};
\draw [fill=uuuuuu] (0.07850064402872259,0.4804999154541802) circle (2pt);
\draw[color=uuuuuu] (0.4,0.35) node {$G_{3}$};
\draw [fill=uuuuuu] (0.07850064402872259,-0.4804999154541802) circle (2pt);
\draw[color=uuuuuu] (0.4,-0.35) node {$G_{4}$};

\draw [fill=xdxdff] (-3.9929980876658053,-0.1448066535775655) circle (2.5pt);
\draw[color=xdxdff] (-4.4,-0.25) node {$H$};
\draw [fill=uuuuuu] (3.9929980876658053,-0.1448066535775655) circle (2pt);
\draw[color=uuuuuu] (4.4,-0.25) node {$H_{4}$};
\draw [fill=uuuuuu] (-3.9929980876658053,0.1448066535775655) circle (2pt);
\draw[color=uuuuuu] (-4.4,0.25) node {$H_{2}$};
\draw [fill=uuuuuu] (3.9929980876658053,0.1448066535775655) circle (2pt);
\draw[color=uuuuuu] (4.4,0.25) node {$H_{3}$};
\end{tikzpicture}

==> figures/8_figure_rotated_3.tex <==
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-5,-3) rectangle (5,3);

\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-3.836930294054438,-0.685029430819441) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-3.836930294054438,0.685029430819441) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (3.836930294054438,0.685029430819441) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (3.836930294054438,-0.685029430819441) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-2.57156380627509,1.6598150835310685) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (2.57156380627509,1.6598150835310685) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (2.57156380627509,-1.6598150835310685) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-2.57156380627509,-1.6598150835310685) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (1.3136826487660311,1.626876261442889) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (1.3136826487660311,-1.626876261442889) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-1.3136826487660311,-1.626876261442889) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-1.3136826487660311,1.626876261442889) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-0.07850064402872259,-0.4804999154541802) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-0.07850064402872259,0.4804999154541802) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (0.07850064402872259,0.4804999154541802) circle (1cm);
\draw [line width=0pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (0.07850064402872259,-0.4804999154541802) circle (1cm);

\draw [rotate around={0:(-2,0)},line width=0.8pt,dash pattern=on 1pt off 2pt] (-2,0) ellipse (2cm and 1.7320508075688772cm);
\draw [rotate around={0:(2,0)},line width=0.8pt,dash pattern=on 1pt off 2pt] (2,0) ellipse (2cm and 1.7320508075688772cm);

\draw [fill=xdxdff] (-3.836930294054438,-0.685029430819441) circle (2.5pt);
\draw[color=xdxdff] (-4.2,-0.75) node {$A$};
\draw [fill=uuuuuu] (-3.836930294054438,0.685029430819441) circle (2pt);
\draw[color=uuuuuu] (-4.2,0.75) node {$A_{2}$};
\draw [fill=uuuuuu] (3.836930294054438,0.685029430819441) circle (2pt);
\draw[color=uuuuuu] (4.2,0.75) node {$A_{3}$};
\draw [fill=uuuuuu] (3.836930294054438,-0.685029430819441) circle (2pt);
\draw[color=uuuuuu] (4.2,-0.75) node {$A_{4}$};

\draw [fill=xdxdff] (-3.273900626945473,1.3352463796996221) circle (2.5pt);
\draw [fill=uuuuuu] (-3.273900626945473,-1.3352463796996221) circle (2pt);
\draw [fill=uuuuuu] (3.273900626945473,1.3352463796996221) circle (2pt);
\draw [fill=xdxdff] (-2.57156380627509,1.6598150835310685) circle (2.5pt);
\draw[color=xdxdff] (-2.697599021325328,2) node {$C$};
\draw [fill=uuuuuu] (2.57156380627509,1.6598150835310685) circle (2pt);
\draw[color=uuuuuu] (2.65638162334106,2) node {$C_{2}$};
\draw [fill=uuuuuu] (-2.57156380627509,-1.6598150835310685) circle (2pt);
\draw[color=uuuuuu] (-2.642966565767508,-2) node {$C_{4}$};
\draw [fill=uuuuuu] (2.57156380627509,-1.6598150835310685) circle (2pt);
\draw[color=uuuuuu] (2.65638162334106,-2) node {$C_{3}$};
\draw [fill=uuuuuu] (3.273900626945473,-1.3352463796996221) circle (2pt);
\draw [fill=xdxdff] (1.7961821901392556,1.723033291984713) circle (2.5pt);
\draw [fill=uuuuuu] (1.7961821901392556,-1.723033291984713) circle (2pt);
\draw [fill=uuuuuu] (-1.7961821901392556,1.723033291984713) circle (2pt);
\draw [fill=xdxdff] (1.3136826487660311,1.626876261442889) circle (2.5pt);
\draw[color=xdxdff] (1.1485258499452204,1.92) node {$E$};
\draw [fill=uuuuuu] (1.3136826487660311,-1.626876261442889) circle (2pt);
\draw[color=uuuuuu] (1.246864269949297,-2) node {$E_{2}$};
\draw [fill=uuuuuu] (-1.3136826487660311,-1.626876261442889) circle (2pt);
\draw[color=uuuuuu] (-1.156963774594796,-2) node {$E_{3}$};
\draw [fill=uuuuuu] (-1.3136826487660311,1.626876261442889) circle (2pt);
\draw[color=uuuuuu] (-1.1788167568179242,1.92) node {$E_{4}$};
\draw [fill=xdxdff] (0.5178133080004113,-1.1629023852174727) circle (2.5pt);
\draw [fill=uuuuuu] (-0.5178133080004113,-1.1629023852174727) circle (2pt);
\draw [fill=uuuuuu] (-0.5178133080004113,1.1629023852174727) circle (2pt);
\draw [fill=uuuuuu] (0.5178133080004113,1.1629023852174727) circle (2pt);
\draw [fill=xdxdff] (-0.07850064402872259,-0.4804999154541802) circle (2.5pt);

\draw[color=xdxdff] (-0.4,-0.35) node {$G$};
\draw [fill=uuuuuu] (-0.07850064402872259,0.4804999154541802) circle (2pt);
\draw[color=uuuuuu] (-0.4,0.35) node {$G_{2}$};
\draw [fill=uuuuuu] (0.07850064402872259,0.4804999154541802) circle (2pt);
\draw[color=uuuuuu] (0.4,0.35) node {$G_{3}$};
\draw [fill=uuuuuu] (0.07850064402872259,-0.4804999154541802) circle (2pt);
\draw[color=uuuuuu] (0.4,-0.35) node {$G_{4}$};


\draw [fill=uuuuuu] (-1.7961821901392556,-1.723033291984713) circle (2pt);


\draw [fill=xdxdff] (-3.9929980876658053,-0.1448066535775655) circle (2.5pt);
\draw [fill=uuuuuu] (3.9929980876658053,-0.1448066535775655) circle (2pt);
\draw [fill=uuuuuu] (-3.9929980876658053,0.1448066535775655) circle (2pt);
\draw [fill=uuuuuu] (3.9929980876658053,0.1448066535775655) circle (2pt);

\end{tikzpicture}

==> figures/8_figure_rotated_4.tex <==
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-5,-3) rectangle (5,3);

\draw [line width=1pt] (-3.836930294054438,0.685029430819441)-- (-2.57156380627509,1.6598150835310685);
\draw [line width=1pt] (-2.57156380627509,1.6598150835310685)-- (-1.3136826487660311,1.626876261442889);
\draw [line width=1pt] (-1.3136826487660311,1.626876261442889)-- (-0.07850064402872259,0.4804999154541802);
\draw [line width=1pt] (-0.07850064402872259,0.4804999154541802)-- (-0.07850064402872259,-0.4804999154541802);
\draw [line width=1pt] (-0.07850064402872259,-0.4804999154541802)-- (-1.3136826487660311,-1.626876261442889);
\draw [line width=1pt] (-1.3136826487660311,-1.626876261442889)-- (-2.57156380627509,-1.6598150835310685);
\draw [line width=1pt] (-2.57156380627509,-1.6598150835310685)-- (-3.836930294054438,-0.685029430819441);
\draw [line width=1pt] (-3.836930294054438,-0.685029430819441)-- (-3.836930294054438,0.685029430819441);
\draw [line width=1pt] (-0.07850064402872259,-0.4804999154541802)-- (0.07850064402872259,0.4804999154541802);
\draw [line width=1pt] (-0.07850064402872259,0.4804999154541802)-- (0.07850064402872259,-0.4804999154541802);
\draw [line width=1pt] (-0.07850064402872259,-0.4804999154541802)-- (0.07850064402872259,-0.4804999154541802);
\draw [line width=1pt] (0.07850064402872259,0.4804999154541802)-- (-0.07850064402872259,0.4804999154541802);
\draw [line width=1pt] (0.07850064402872259,-0.4804999154541802)-- (-1.3136826487660311,-1.626876261442889);
\draw [line width=1pt] (0.07850064402872259,-0.4804999154541802)-- (1.3136826487660311,-1.626876261442889);
\draw [line width=1pt] (1.3136826487660311,-1.626876261442889)-- (2.57156380627509,-1.6598150835310685);
\draw [line width=1pt] (2.57156380627509,-1.6598150835310685)-- (3.836930294054438,-0.685029430819441);
\draw [line width=1pt] (3.836930294054438,-0.685029430819441)-- (3.836930294054438,0.685029430819441);
\draw [line width=1pt] (3.836930294054438,0.685029430819441)-- (2.57156380627509,1.6598150835310685);
\draw [line width=1pt] (2.57156380627509,1.6598150835310685)-- (1.3136826487660311,1.626876261442889);
\draw [line width=1pt] (1.3136826487660311,1.626876261442889)-- (0.07850064402872259,0.4804999154541802);
\draw [line width=1pt] (1.3136826487660311,1.626876261442889)-- (-0.07850064402872259,0.4804999154541802);
\draw [line width=1pt] (-1.3136826487660311,1.626876261442889)-- (0.07850064402872259,0.4804999154541802);
\draw [line width=1pt] (-0.07850064402872259,-0.4804999154541802)-- (1.3136826487660311,-1.626876261442889);

\draw [fill=xdxdff] (-3.836930294054438,-0.685029430819441) circle (2.5pt);
\draw[color=xdxdff] (-4.2,-0.75) node {$A$};
\draw [fill=uuuuuu] (-3.836930294054438,0.685029430819441) circle (2pt);
\draw[color=uuuuuu] (-4.2,0.75) node {$A_{2}$};
\draw [fill=uuuuuu] (3.836930294054438,0.685029430819441) circle (2pt);
\draw[color=uuuuuu] (4.2,0.75) node {$A_{3}$};
\draw [fill=uuuuuu] (3.836930294054438,-0.685029430819441) circle (2pt);
\draw[color=uuuuuu] (4.2,-0.75) node {$A_{4}$};

\draw [fill=xdxdff] (-2.57156380627509,1.6598150835310685) circle (2.5pt);
\draw[color=xdxdff] (-2.7136720084034573,2) node {$C$};
\draw [fill=uuuuuu] (2.57156380627509,1.6598150835310685) circle (2pt);
\draw[color=uuuuuu] (2.65638162334106,2) node {$C_{2}$};
\draw [fill=uuuuuu] (-2.57156380627509,-1.6598150835310685) circle (2pt);
\draw[color=uuuuuu] (-2.642966565767508,-2) node {$C_{4}$};
\draw [fill=uuuuuu] (2.57156380627509,-1.6598150835310685) circle (2pt);
\draw[color=uuuuuu] (2.65638162334106,-2) node {$C_{3}$};

\draw [fill=xdxdff] (1.3136826487660311,1.626876261442889) circle (2.5pt);
\draw[color=xdxdff] (1.1389290845362432,1.92) node {$E$};
\draw [fill=uuuuuu] (1.3136826487660311,-1.626876261442889) circle (2pt);
\draw[color=uuuuuu] (1.246864269949297,-2) node {$E_{2}$};
\draw [fill=uuuuuu] (-1.3136826487660311,-1.626876261442889) circle (2pt);
\draw[color=uuuuuu] (-1.156963774594796,-2) node {$E_{3}$};
\draw [fill=uuuuuu] (-1.3136826487660311,1.626876261442889) circle (2pt);
\draw[color=uuuuuu] (-1.1788167568179242,1.92) node {$E_{4}$};
\draw [fill=xdxdff] (-0.07850064402872259,-0.4804999154541802) circle (2.5pt);

\draw[color=xdxdff] (-0.4,-0.35) node {$G$};
\draw [fill=uuuuuu] (-0.07850064402872259,0.4804999154541802) circle (2pt);
\draw[color=uuuuuu] (-0.4,0.35) node {$G_{2}$};
\draw [fill=uuuuuu] (0.07850064402872259,0.4804999154541802) circle (2pt);
\draw[color=uuuuuu] (0.4,0.35) node {$G_{3}$};
\draw [fill=uuuuuu] (0.07850064402872259,-0.4804999154541802) circle (2pt);
\draw[color=uuuuuu] (0.4,-0.35) node {$G_{4}$};
\end{tikzpicture}

==> figures/8_figure_rotated_test.tex <==
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-3.836930294054438,-0.685029430819441) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-3.836930294054438,0.685029430819441) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (3.836930294054438,0.685029430819441) circle (1cm);
\draw [line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (3.836930294054438,-0.685029430819441) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-2.57156380627509,1.6598150835310685) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (2.57156380627509,1.6598150835310685) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (2.57156380627509,-1.6598150835310685) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-2.57156380627509,-1.6598150835310685) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (1.3136826487660311,1.626876261442889) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (1.3136826487660311,-1.626876261442889) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-1.3136826487660311,-1.626876261442889) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-1.3136826487660311,1.626876261442889) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-0.07850064402872259,-0.4804999154541802) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-0.07850064402872259,0.4804999154541802) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (0.07850064402872259,0.4804999154541802) circle (1cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (0.07850064402872259,-0.4804999154541802) circle (1cm);
\draw [rotate around={0:(-2,0)},line width=1.2pt,dash pattern=on 1pt off 1pt] (-2,0) ellipse (2cm and 1.7320508075688772cm);
\draw [rotate around={0:(2,0)},line width=1.2pt,dash pattern=on 1pt off 1pt] (2,0) ellipse (2cm and 1.7320508075688772cm);

\draw [fill=xdxdff] (-3.836930294054438,-0.685029430819441) circle (2.5pt);
\draw[color=xdxdff] (-3.7333333333333347,-0.3933333333333331) node {$A$};
\draw [fill=uuuuuu] (-3.836930294054438,0.685029430819441) circle (2pt);
\draw[color=uuuuuu] (-3.6933333333333347,0.98) node {$A_{2}$};
\draw [fill=uuuuuu] (3.836930294054438,0.685029430819441) circle (2pt);
\draw[color=uuuuuu] (3.986666666666667,0.98) node {$A_{3}$};
\draw [fill=uuuuuu] (3.836930294054438,-0.685029430819441) circle (2pt);
\draw[color=uuuuuu] (3.986666666666667,-0.38) node {$A_{4}$};
\draw [fill=xdxdff] (-3.273900626945473,1.3352463796996221) circle (2.5pt);
\draw[color=xdxdff] (-3.1733333333333347,1.62) node {$B$};
\draw [fill=uuuuuu] (-3.273900626945473,-1.3352463796996221) circle (2pt);
\draw[color=uuuuuu] (-3.1333333333333346,-1.0333333333333328) node {$B_{4}$};
\draw [fill=uuuuuu] (3.273900626945473,1.3352463796996221) circle (2pt);
\draw[color=uuuuuu] (3.4266666666666663,1.6333333333333322) node {$B_{2}$};
\draw [fill=xdxdff] (-2.57156380627509,1.6598150835310685) circle (2.5pt);
\draw[color=xdxdff] (-2.466666666666668,1.94) node {$C$};
\draw [fill=uuuuuu] (2.57156380627509,1.6598150835310685) circle (2pt);
\draw[color=uuuuuu] (2.72,1.953333333333332) node {$C_{2}$};
\draw [fill=uuuuuu] (-2.57156380627509,-1.6598150835310685) circle (2pt);
\draw[color=uuuuuu] (-2.426666666666668,-1.3533333333333326) node {$C_{4}$};
\draw [fill=uuuuuu] (2.57156380627509,-1.6598150835310685) circle (2pt);
\draw[color=uuuuuu] (2.72,-1.3533333333333326) node {$C_{3}$};
\draw [fill=uuuuuu] (3.273900626945473,-1.3352463796996221) circle (2pt);
\draw[color=uuuuuu] (3.4266666666666663,-1.0333333333333328) node {$B_{3}$};
\draw [fill=xdxdff] (1.7961821901392556,1.723033291984713) circle (2.5pt);
\draw[color=xdxdff] (1.9066666666666663,2.0066666666666655) node {$D$};
\draw [fill=uuuuuu] (1.7961821901392556,-1.723033291984713) circle (2pt);
\draw[color=uuuuuu] (1.946666666666666,-1.42) node {$D_{2}$};
\draw [fill=uuuuuu] (-1.7961821901392556,-1.723033291984713) circle (2pt);
\draw[color=uuuuuu] (-1.6533333333333344,-1.42) node {$D_{3}$};
\draw [fill=uuuuuu] (-1.7961821901392556,1.723033291984713) circle (2pt);
\draw[color=uuuuuu] (-1.6533333333333344,2.02) node {$D_{4}$};
\draw [fill=xdxdff] (1.3136826487660311,1.626876261442889) circle (2.5pt);
\draw[color=xdxdff] (1.4266666666666663,1.9133333333333322) node {$E$};
\draw [fill=uuuuuu] (1.3136826487660311,-1.626876261442889) circle (2pt);
\draw[color=uuuuuu] (1.4666666666666661,-1.326666666666666) node {$E_{2}$};
\draw [fill=uuuuuu] (-1.3136826487660311,-1.626876261442889) circle (2pt);
\draw[color=uuuuuu] (-1.1733333333333344,-1.326666666666666) node {$E_{3}$};
\draw [fill=uuuuuu] (-1.3136826487660311,1.626876261442889) circle (2pt);
\draw[color=uuuuuu] (-1.1733333333333344,1.9266666666666654) node {$E_{4}$};
\draw [fill=xdxdff] (0.5178133080004113,-1.1629023852174727) circle (2.5pt);
\draw[color=xdxdff] (0.626666666666666,-0.873333333333333) node {$F$};
\draw [fill=uuuuuu] (-0.5178133080004113,-1.1629023852174727) circle (2pt);
\draw[color=uuuuuu] (-0.3733333333333342,-0.86) node {$F_{2}$};
\draw [fill=uuuuuu] (-0.5178133080004113,1.1629023852174727) circle (2pt);
\draw[color=uuuuuu] (-0.3733333333333342,1.46) node {$F_{3}$};
\draw [fill=uuuuuu] (0.5178133080004113,1.1629023852174727) circle (2pt);
\draw[color=uuuuuu] (0.6666666666666661,1.46) node {$F_{4}$};
\draw [fill=xdxdff] (-0.07850064402872259,-0.4804999154541802) circle (2.5pt);
\draw[color=xdxdff] (-0.3733333333333342,-0.31333333333333313) node {$G$};
\draw [fill=uuuuuu] (-0.07850064402872259,0.4804999154541802) circle (2pt);
\draw[color=uuuuuu] (-0.4,0.7133333333333329) node {$G_{2}$};
\draw [fill=uuuuuu] (0.07850064402872259,0.4804999154541802) circle (2pt);
\draw[color=uuuuuu] (0.38666666666666594,0.6866666666666663) node {$G_{3}$};
\draw [fill=uuuuuu] (0.07850064402872259,-0.4804999154541802) circle (2pt);
\draw[color=uuuuuu] (0.346666666666666,-0.2466666666666665) node {$G_{4}$};

\end{tikzpicture}


==> figures/8_points_1.tex <==
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-3,-6.5) rectangle (3, 7.5);

\draw [rotate around={90:(0,2.5)},line width=0.8pt,dash pattern=on 1pt off 1pt] (0,2.5) ellipse (2.5cm and 2cm);
\draw [rotate around={90:(0,-2.5)},line width=0.8pt,dash pattern=on 1pt off 1pt] (0,-2.5) ellipse (2.5cm and 2cm);
\draw [fill=xdxdff] (-0.554323191516043,4.902058296853017) circle (2.5pt);
\draw[color=xdxdff] (-0.4763736538943115,5.2) node {$F$};
\draw [fill=xdxdff] (-1.4699440345632133,4.195243592033689) circle (2.5pt);
\draw[color=xdxdff] (-1.5,4.5) node {$G$};
\draw [fill=xdxdff] (-1.934698149744779,3.133619401452541) circle (2.5pt);
\draw[color=xdxdff] (-2.1,3.347407963936891) node {$H$};
\draw [fill=xdxdff] (-1.8979654974051885,1.711680019500057) circle (2.5pt);
\draw[color=xdxdff] (-2.2,1.9249186075632359) node {$I$};
\draw [fill=xdxdff] (1.3027337739531382,0.6030926838824375) circle (2.5pt);
\draw[color=xdxdff] (1.7,0.8229902329075869) node {$J$};
\draw [fill=xdxdff] (1.104571785238928,4.584136950894665) circle (2.5pt);
\draw[color=xdxdff] (1.2,4.85) node {$K$};
\draw [fill=xdxdff] (1.9991614447057298,2.5723869593109163) circle (2.5pt);
\draw[color=xdxdff] (2.2,2.8) node {$L$};
\draw [fill=xdxdff] (1.6894378423905478,-1.1619745327192654) circle (2.5pt);
\draw[color=xdxdff] (1.9,-0.9) node {$N$};
\draw [fill=ududff] (1.77333,-3.62667) circle (2.5pt);
\draw[color=ududff] (2.1,-3.414425244177318) node {$O$};
\draw [fill=ududff] (-0.5164437766090624,-0.12366641622840242) circle (2.5pt);
\draw[color=ududff] (-0.71,-0.5) node {$M$};





\end{tikzpicture}

==> figures/8_points_2.tex <==
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-3,-6) rectangle (3, 6);

\draw [rotate around={90:(0,2.5)},line width=0.8pt,dash pattern=on 1pt off 1pt] (0,2.5) ellipse (2.5cm and 2cm);
\draw [rotate around={90:(0,-2.5)},line width=0.8pt,dash pattern=on 1pt off 1pt] (0,-2.5) ellipse (2.5cm and 2cm);

\draw [fill=xdxdff] (-0.554323191516043,4.902058296853017) circle (2.5pt);
\draw [fill=xdxdff] (-1.4699440345632133,4.195243592033689) circle (2.5pt);
\draw [fill=xdxdff] (-1.934698149744779,3.133619401452541) circle (2.5pt);
\draw [fill=xdxdff] (-1.9663130785373564,2.043086309482059) circle (2.5pt);
\draw [fill=xdxdff] (1.3027337739531382,0.6030926838824375) circle (2.5pt);
\draw [fill=uuuuuu] (1.4699440345632133,4.195243592033689) circle (2pt);
\draw [fill=uuuuuu] (-1.4699440345632133,-4.195243592033689) circle (2pt);
\draw [fill=uuuuuu] (1.4699440345632133,-4.195243592033689) circle (2pt);
\draw [fill=uuuuuu] (1.934698149744779,3.133619401452541) circle (2pt);
\draw [fill=uuuuuu] (-1.934698149744779,-3.133619401452541) circle (2pt);
\draw [fill=uuuuuu] (1.934698149744779,-3.133619401452541) circle (2pt);
\draw [fill=uuuuuu] (1.9663130785373564,2.043086309482059) circle (2pt);
\draw [fill=uuuuuu] (1.9663130785373564,-2.043086309482059) circle (2pt);
\draw [fill=uuuuuu] (-1.3027337739531382,0.6030926838824375) circle (2pt);
\draw [fill=uuuuuu] (1.3027337739531382,-0.6030926838824375) circle (2pt);
\draw [fill=uuuuuu] (-1.3027337739531382,-0.6030926838824375) circle (2pt);
\draw [fill=uuuuuu] (-1.9663130785373564,-2.043086309482059) circle (2pt);
\draw [fill=uuuuuu] (0.554323191516043,-4.902058296853017) circle (2pt);
\draw [fill=uuuuuu] (-0.554323191516043,-4.902058296853017) circle (2pt);
\draw [fill=uuuuuu] (0.554323191516043,4.902058296853017) circle (2pt);
\draw [fill=xdxdff] (1.104571785238928,4.584136950894665) circle (2.5pt);
\draw [fill=uuuuuu] (-1.104571785238928,4.584136950894665) circle (2pt);
\draw [fill=uuuuuu] (1.104571785238928,-4.584136950894665) circle (2pt);
\draw [fill=uuuuuu] (-1.104571785238928,-4.584136950894665) circle (2pt);
\draw [fill=xdxdff] (1.9991614447057298,2.5723869593109163) circle (2.5pt);
\draw [fill=uuuuuu] (-1.9991614447057298,2.5723869593109163) circle (2pt);
\draw [fill=uuuuuu] (1.9991614447057298,-2.5723869593109163) circle (2pt);
\draw [fill=uuuuuu] (-1.9991614447057298,-2.5723869593109163) circle (2pt);
\draw [fill=xdxdff] (1.6894378423905478,-1.1619745327192654) circle (2.5pt);
\draw [fill=ududff] (1.77333,-3.62667) circle (2.5pt);
\draw [fill=uuuuuu] (-1.6894378423905478,-1.1619745327192654) circle (2pt);
\draw [fill=uuuuuu] (-1.6894378423905478,1.1619745327192654) circle (2pt);
\draw [fill=uuuuuu] (1.6894378423905478,1.1619745327192654) circle (2pt);
\draw [fill=uuuuuu] (-1.77333,-3.62667) circle (2pt);
\draw [fill=uuuuuu] (-1.77333,3.62667) circle (2pt);
\draw [fill=uuuuuu] (1.77333,3.62667) circle (2pt);
\draw [fill=ududff] (-0.5164437766090624,-0.12366641622840242) circle (2.5pt);
\draw [fill=uuuuuu] (-0.5164437766090624,0.12366641622840242) circle (2pt);
\draw [fill=uuuuuu] (0.5164437766090624,0.12366641622840242) circle (2pt);
\draw [fill=uuuuuu] (0.5164437766090624,-0.12366641622840242) circle (2pt);


\draw[color=xdxdff] (-0.4763736538943115,5.2) node {$F$};
\draw[color=uuuuuu] (0.665624843476087,5.130528424743305) node {$F_{2}$};
\draw[color=uuuuuu] (0.51,-4.676634109691969) node {$F_{3}$};
\draw[color=uuuuuu] (-0.44632106185824844,-4.676634109691969) node {$F_{4}$};

\draw[color=xdxdff] (-1.5,4.5) node {$G$};
\draw[color=uuuuuu] (1.7,4.419283746556478) node {$G_{2}$};
\draw[color=uuuuuu] (1.9,-3.9653894315051423) node {$G_{3}$};
\draw[color=uuuuuu] (-1.9,-3.9653894315051423) node {$G_{4}$};


\draw[color=xdxdff] (-2.1,3.347407963936891) node {$H$};
\draw[color=uuuuuu] (2.1,3.347407963936891) node {$H_{2}$};
\draw[color=uuuuuu] (2.2,-2.903531179564244) node {$H_{3}$};
\draw[color=uuuuuu] (-2.2,-2.903531179564244) node {$H_{4}$};


\draw[color=xdxdff] (-2.2,1.9249186075632359) node {$I$};
\draw[color=uuuuuu] (2.2,2.265514650638618) node {$I_{2}$};
\draw[color=uuuuuu] (2.2,-1.8216378662659705) node {$I_{3}$};
\draw[color=uuuuuu] (-2.2,-1.8216378662659705) node {$I_{4}$};


\draw[color=xdxdff] (1.6,0.8229902329075869) node {$J$};
\draw[color=uuuuuu] (1.416939644377665,-0.3791134485349392) node {$J_{2}$};
\draw[color=uuuuuu] (-1.5,-0.3791134485349392) node {$J_{3}$};
\draw[color=uuuuuu] (-1.7,0.8330077635862746) node {$J_{4}$};


\draw[color=xdxdff] (1.2,4.85) node {$K$};
\draw[color=uuuuuu] (1.1,-4.356073127973962) node {$K_{2}$};
\draw[color=uuuuuu] (-0.9972852491860724,-4.356073127973962) node {$K_{3}$};
\draw[color=uuuuuu] (-0.9972852491860724,4.8099674430252986) node {$K_{4}$};


\draw[color=xdxdff] (2.2,2.8) node {$L$};
\draw[color=uuuuuu] (2.2,-2.342549461557732) node {$L_{2}$};
\draw[color=uuuuuu] (-2.2,-2.342549461557732) node {$L_{3}$};
\draw[color=uuuuuu] (-2.2,2.7964437766090673) node {$L_{4}$};


\draw[color=xdxdff] (2,-0.9) node {$N$};
\draw[color=uuuuuu] (-2,-0.9) node {$N_{2}$};
\draw[color=uuuuuu] (-2,1.3839719509140989) node {$N_{3}$};
\draw[color=uuuuuu] (2,1.3839719509140989) node {$N_{4}$};


\draw[color=ududff] (2.1,-3.414425244177318) node {$O$};
\draw[color=uuuuuu] (-2.1,-3.40440771349863) node {$O_{2}$};
\draw[color=uuuuuu] (-1.9,3.8482844978712776) node {$O_{3}$};
\draw[color=uuuuuu] (1.9,3.8482844978712776) node {$O_{4}$};


\draw[color=ududff] (-0.71,-0.5) node {$M$};
\draw[color=uuuuuu] (-0.4062509391434976,0.35216629100926417) node {$M_{2}$};
\draw[color=uuuuuu] (0.6255547207613361,0.35216629100926417) node {$M_{3}$};
\draw[color=uuuuuu] (0.6,-0.45) node {$M_{4}$};


\end{tikzpicture}


==> figures/8_points_3.tex <==
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-3.5,-6.5) rectangle (3.5, 6.5);

\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-0.554323191516043,4.902058296853017) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (0.554323191516043,4.902058296853017) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (0.554323191516043,-4.902058296853017) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-0.554323191516043,-4.902058296853017) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (1.934698149744779,-3.133619401452541) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-1.934698149744779,-3.133619401452541) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (1.934698149744779,3.133619401452541) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-1.934698149744779,3.133619401452541) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-1.6894378423905478,1.1619745327192654) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (1.6894378423905478,1.1619745327192654) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-1.6894378423905478,-1.1619745327192654) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (1.6894378423905478,-1.1619745327192654) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (0.5164437766090624,0.12366641622840242) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (0.5164437766090624,-0.12366641622840242) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-0.5164437766090624,0.12366641622840242) circle (1.2cm);
\draw [line width=0.4pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.3] (-0.5164437766090624,-0.12366641622840242) circle (1.2cm);
\draw [rotate around={90:(0,2.5)},line width=0.8pt,dash pattern=on 1pt off 1pt] (0,2.5) ellipse (2.5cm and 2cm);
\draw [rotate around={90:(0,-2.5)},line width=0.8pt,dash pattern=on 1pt off 1pt] (0,-2.5) ellipse (2.5cm and 2cm);

\draw [fill=xdxdff] (-0.554323191516043,4.902058296853017) circle (2.5pt);
\draw [fill=xdxdff] (-1.4699440345632133,4.195243592033689) circle (2.5pt);
\draw [fill=xdxdff] (-1.934698149744779,3.133619401452541) circle (2.5pt);
\draw [fill=xdxdff] (-1.9663130785373564,2.043086309482059) circle (2.5pt);
\draw [fill=xdxdff] (1.3027337739531382,0.6030926838824375) circle (2.5pt);
\draw [fill=uuuuuu] (1.4699440345632133,4.195243592033689) circle (2pt);
\draw [fill=uuuuuu] (-1.4699440345632133,-4.195243592033689) circle (2pt);
\draw [fill=uuuuuu] (1.4699440345632133,-4.195243592033689) circle (2pt);
\draw [fill=uuuuuu] (1.934698149744779,3.133619401452541) circle (2pt);
\draw [fill=uuuuuu] (-1.934698149744779,-3.133619401452541) circle (2pt);
\draw [fill=uuuuuu] (1.934698149744779,-3.133619401452541) circle (2pt);
\draw [fill=uuuuuu] (1.9663130785373564,2.043086309482059) circle (2pt);
\draw [fill=uuuuuu] (1.9663130785373564,-2.043086309482059) circle (2pt);
\draw [fill=uuuuuu] (-1.3027337739531382,0.6030926838824375) circle (2pt);
\draw [fill=uuuuuu] (1.3027337739531382,-0.6030926838824375) circle (2pt);
\draw [fill=uuuuuu] (-1.3027337739531382,-0.6030926838824375) circle (2pt);
\draw [fill=uuuuuu] (-1.9663130785373564,-2.043086309482059) circle (2pt);
\draw [fill=uuuuuu] (0.554323191516043,-4.902058296853017) circle (2pt);
\draw [fill=uuuuuu] (-0.554323191516043,-4.902058296853017) circle (2pt);
\draw [fill=uuuuuu] (0.554323191516043,4.902058296853017) circle (2pt);
\draw [fill=xdxdff] (1.104571785238928,4.584136950894665) circle (2.5pt);
\draw [fill=uuuuuu] (-1.104571785238928,4.584136950894665) circle (2pt);
\draw [fill=uuuuuu] (1.104571785238928,-4.584136950894665) circle (2pt);
\draw [fill=uuuuuu] (-1.104571785238928,-4.584136950894665) circle (2pt);
\draw [fill=xdxdff] (1.9991614447057298,2.5723869593109163) circle (2.5pt);
\draw [fill=uuuuuu] (-1.9991614447057298,2.5723869593109163) circle (2pt);
\draw [fill=uuuuuu] (1.9991614447057298,-2.5723869593109163) circle (2pt);
\draw [fill=uuuuuu] (-1.9991614447057298,-2.5723869593109163) circle (2pt);
\draw [fill=xdxdff] (1.6894378423905478,-1.1619745327192654) circle (2.5pt);
\draw [fill=ududff] (1.77333,-3.62667) circle (2.5pt);
\draw [fill=uuuuuu] (-1.6894378423905478,-1.1619745327192654) circle (2pt);
\draw [fill=uuuuuu] (-1.6894378423905478,1.1619745327192654) circle (2pt);
\draw [fill=uuuuuu] (1.6894378423905478,1.1619745327192654) circle (2pt);
\draw [fill=uuuuuu] (-1.77333,-3.62667) circle (2pt);
\draw [fill=uuuuuu] (-1.77333,3.62667) circle (2pt);
\draw [fill=uuuuuu] (1.77333,3.62667) circle (2pt);
\draw [fill=ududff] (-0.5164437766090624,-0.12366641622840242) circle (2.5pt);
\draw [fill=uuuuuu] (-0.5164437766090624,0.12366641622840242) circle (2pt);
\draw [fill=uuuuuu] (0.5164437766090624,0.12366641622840242) circle (2pt);
\draw [fill=uuuuuu] (0.5164437766090624,-0.12366641622840242) circle (2pt);


\draw[color=xdxdff] (-0.4763736538943115,5.2) node {$F$};
\draw[color=xdxdff] (-2.1,3.347407963936891) node {$H$};
\draw[color=uuuuuu] (2.048044077134991,3.3574254946155793) node {$H_{2}$};
\draw[color=uuuuuu] (-2.1,-2.903531179564244) node {$H_{4}$};
\draw[color=uuuuuu] (2.1,-2.903531179564244) node {$H_{3}$};
\draw[color=uuuuuu] (0.51,-4.676634109691969) node {$F_{3}$};
\draw[color=uuuuuu] (-0.44632106185824844,-4.676634109691969) node {$F_{4}$};
\draw[color=uuuuuu] (0.665624843476087,5.130528424743305) node {$F_{2}$};
\draw[color=xdxdff] (1.9,-0.9) node {$N$};
\draw[color=uuuuuu] (-1.8,-0.9) node {$N_{2}$};
\draw[color=uuuuuu] (-1.95,1.3839719509140989) node {$N_{3}$};
\draw[color=uuuuuu] (1.92,1.3839719509140989) node {$N_{4}$};
\draw[color=ududff] (-0.7,-0.45) node {$M$};
\draw[color=uuuuuu] (-0.4062509391434976,0.35216629100926417) node {$M_{2}$};
\draw[color=uuuuuu] (0.6255547207613361,0.35216629100926417) node {$M_{3}$};
\draw[color=uuuuuu] (0.6,-0.45) node {$M_{4}$};


\end{tikzpicture}


==> figures/8_points_4.tex <==
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-3,-6.5) rectangle (3, 6.5);

\draw [line width=1pt] (-0.5543231915160431,4.902058296853017)-- (0.5543231915160431,4.902058296853017);
\draw [line width=1pt] (0.5543231915160431,4.902058296853017)-- (1.934698149744779,3.133619401452541);
\draw [line width=1pt] (1.934698149744779,3.133619401452541)-- (1.6894378423905478,1.1619745327192654);
\draw [line width=1pt] (1.6894378423905478,1.1619745327192654)-- (0.5164437766090624,0.12366641622840242);
\draw [line width=1pt] (1.6894378423905478,1.1619745327192654)-- (0.5164437766090624,-0.12366641622840242);
\draw [line width=1pt] (-0.5164437766090624,0.12366641622840242)-- (0.5164437766090624,0.12366641622840242);
\draw [line width=1pt] (0.5164437766090624,0.12366641622840242)-- (-0.5164437766090624,-0.12366641622840242);
\draw [line width=1pt] (-0.5164437766090624,-0.12366641622840242)-- (0.5164437766090624,-0.12366641622840242);
\draw [line width=1pt] (0.5164437766090624,-0.12366641622840242)-- (-0.5164437766090624,0.12366641622840242);
\draw [line width=1pt] (-0.5164437766090624,0.12366641622840242)-- (-1.6894378423905478,1.1619745327192654);
\draw [line width=1pt] (-1.6894378423905478,1.1619745327192654)-- (-1.934698149744779,3.133619401452541);
\draw [line width=1pt] (-1.934698149744779,3.133619401452541)-- (-0.5543231915160431,4.902058296853017);
\draw [line width=1pt] (-0.5164437766090624,-0.12366641622840242)-- (-0.5164437766090624,0.12366641622840242);
\draw [line width=1pt] (0.5164437766090624,0.12366641622840242)-- (0.5164437766090624,-0.12366641622840242);
\draw [line width=1pt] (-0.5164437766090624,-0.12366641622840242)-- (-1.6894378423905478,-1.1619745327192654);
\draw [line width=1pt] (-1.6894378423905478,-1.1619745327192654)-- (-0.5164437766090624,0.12366641622840242);
\draw [line width=1pt] (-1.6894378423905478,-1.1619745327192654)-- (-1.934698149744779,-3.133619401452541);
\draw [line width=1pt] (-1.934698149744779,-3.133619401452541)-- (-0.5543231915160431,-4.902058296853017);
\draw [line width=1pt] (-0.5543231915160431,-4.902058296853017)-- (0.5543231915160431,-4.902058296853017);
\draw [line width=1pt] (0.5543231915160431,-4.902058296853017)-- (1.934698149744779,-3.133619401452541);
\draw [line width=1pt] (1.934698149744779,-3.133619401452541)-- (1.6894378423905478,-1.1619745327192654);
\draw [line width=1pt] (1.6894378423905478,-1.1619745327192654)-- (0.5164437766090624,-0.12366641622840242);
\draw [line width=1pt] (1.6894378423905478,-1.1619745327192654)-- (0.5164437766090624,0.12366641622840242);
\draw [line width=1pt] (-1.6894378423905478,1.1619745327192654)-- (-0.5164437766090624,-0.12366641622840242);

\draw [fill=xdxdff] (-0.5543231915160431,4.902058296853017) circle (2.5pt);
\draw[color=xdxdff] (-0.4763736538943115,5.2) node {$F$};
\draw [fill=xdxdff] (-1.934698149744779,3.133619401452541) circle (2.5pt);
\draw[color=xdxdff] (-2.1,3.347407963936891) node {$H$};
\draw [fill=uuuuuu] (1.934698149744779,3.133619401452541) circle (2pt);
\draw[color=uuuuuu] (2.048044077134991,3.3574254946155793) node {$H_{2}$};
\draw [fill=uuuuuu] (-1.934698149744779,-3.133619401452541) circle (2pt);
\draw[color=uuuuuu] (-2.1,-2.903531179564244) node {$H_{4}$};
\draw [fill=uuuuuu] (1.934698149744779,-3.133619401452541) circle (2pt);
\draw[color=uuuuuu] (2.1,-2.903531179564244) node {$H_{3}$};
\draw [fill=uuuuuu] (0.5543231915160431,-4.902058296853017) circle (2pt);
\draw[color=uuuuuu] (0.51,-4.676634109691969) node {$F_{3}$};
\draw [fill=uuuuuu] (-0.5543231915160431,-4.902058296853017) circle (2pt);
\draw[color=uuuuuu] (-0.44632106185824844,-4.676634109691969) node {$F_{4}$};
\draw [fill=uuuuuu] (0.5543231915160431,4.902058296853017) circle (2pt);
\draw[color=uuuuuu] (0.665624843476087,5.130528424743305) node {$F_{2}$};
\draw [fill=xdxdff] (1.6894378423905478,-1.1619745327192654) circle (2.5pt);
\draw[color=xdxdff] (1.9,-0.9) node {$N$};
\draw [fill=uuuuuu] (-1.6894378423905478,-1.1619745327192654) circle (2pt);
\draw [fill=uuuuuu] (-1.6894378423905478,1.1619745327192654) circle (2pt);
\draw [fill=uuuuuu] (1.6894378423905478,1.1619745327192654) circle (2pt);
\draw [fill=ududff] (-0.5164437766090624,-0.12366641622840242) circle (2.5pt);
\draw[color=ududff] (-0.7,-0.45) node {$M$};
\draw [fill=uuuuuu] (-0.5164437766090624,0.12366641622840242) circle (2pt);
\draw[color=uuuuuu] (-0.4062509391434976,0.35216629100926417) node {$M_{2}$};
\draw [fill=uuuuuu] (0.5164437766090624,0.12366641622840242) circle (2pt);
\draw[color=uuuuuu] (0.6255547207613361,0.35216629100926417) node {$M_{3}$};
\draw [fill=uuuuuu] (0.5164437766090624,-0.12366641622840242) circle (2pt);
\draw[color=uuuuuu] (0.6,-0.45) node {$M_{4}$};

\end{tikzpicture}

==> figures/MoBM.tex <==
\definecolor{ffccww}{rgb}{1,0.8,0.4}
\definecolor{ffvvqq}{rgb}{1,0.3333333333333333,0}
\definecolor{qqwwzz}{rgb}{0,0.4,0.6}
\definecolor{zzccqq}{rgb}{0.6,0.8,0}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [line width=2pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.3] (0,-15) circle (1.3cm);
\draw [line width=2pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.3] (4.159663865546219,-15) circle (1.3cm);
\draw [line width=2pt,color=ffccww,fill=ffccww,fill opacity=0.3] (2.0588235294117645,-15) circle (1.3cm);
\draw [line width=2pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.3] (-2.100840336134453,-11.361237799225048) circle (1.3cm);
\draw [line width=2pt,color=ffccww,fill=ffccww,fill opacity=0.3] (-1.0504201680672265,-13.180618899612524) circle (1.3cm);
\draw [line width=2pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.3] (-2.100840336134453,-18.638762200774952) circle (1.3cm);
\draw [line width=2pt,color=ffccww,fill=ffccww,fill opacity=0.3] (-1.0504201680672265,-16.819381100387478) circle (1.3cm);
\draw [->,line width=2pt] (7,0) -- (11,0);
\draw [line width=2pt] (30,0) circle (0.7cm);
\draw [line width=2pt] (32.5,0) circle (0.7cm);
\draw [line width=2pt] (35,0) circle (0.7cm);
\draw [line width=2pt] (28.75,2.165063509461097) circle (0.7cm);
\draw [line width=2pt] (27.5,4.330127018922194) circle (0.7cm);
\draw [line width=2pt] (28.75,-2.165063509461097) circle (0.7cm);
\draw [line width=2pt] (27.5,-4.330127018922194) circle (0.7cm);
\draw [line width=2pt] (27.85,-3.7239092362730952)-- (28.4,-2.771281292110199);
\draw [line width=2pt] (29.1,-1.5588457268119902)-- (29.65,-0.6062177826491059);
\draw [line width=2pt] (29.65,0.6062177826491059)-- (29.1,1.5588457268119902);
\draw [line width=2pt] (28.4,2.771281292110199)-- (27.85,3.7239092362730952);
\draw [line width=2pt] (30.7,0)-- (31.8,0);
\draw [line width=2pt] (33.2,0)-- (34.3,0);
\draw [line width=2pt] (30,-15) circle (0.7cm);
\draw [line width=2pt] (32.16506350946109,-13.75) circle (0.7cm);
\draw [line width=2pt] (34.33012701892219,-12.5) circle (0.7cm);
\draw [line width=2pt] (30,-12.5) circle (0.7cm);
\draw [line width=2pt] (30,-10) circle (0.7cm);
\draw [line width=2pt] (27.8349364905389,-13.75) circle (0.7cm);
\draw [line width=2pt] (25.669872981077805,-12.5) circle (0.7cm);
\draw [line width=2pt] (27.8349364905389,-16.25) circle (0.7cm);
\draw [line width=2pt] (25.669872981077805,-17.5) circle (0.7cm);
\draw [line width=2pt] (30,-17.5) circle (0.7cm);
\draw [line width=2pt] (30,-20) circle (0.7cm);
\draw [line width=2pt] (32.16506350946109,-16.25) circle (0.7cm);
\draw [line width=2pt] (34.33012701892219,-17.5) circle (0.7cm);
\draw [line width=2pt] (30,-10.7)-- (30,-11.8);
\draw [line width=2pt] (30,-13.2)-- (30,-14.3);
\draw [line width=2pt] (30,-15.7)-- (30,-16.8);
\draw [line width=2pt] (30,-18.2)-- (30,-19.3);
\draw [line width=2pt] (30.606217782649384,-15.350000000000156)-- (31.55884572681181,-15.899999999999894);
\draw [line width=2pt] (32.77128129211039,-16.6000000000001)-- (33.72390923627291,-17.149999999999892);
\draw [line width=2pt] (30.606217782649196,-14.65)-- (31.5588457268118,-14.100000000000104);
\draw [line width=2pt] (32.77128129211038,-13.399999999999892)-- (33.72390923627307,-12.85);
\draw [line width=2pt] (28.441154273187923,-14.1)-- (29.39378221735098,-14.65);
\draw [line width=2pt] (28.441154273188193,-15.899999999999892)-- (29.393782217350893,-15.35);
\draw [line width=2pt] (27.228718707889612,-16.6000000000001)-- (26.276090763727094,-17.149999999999892);
\draw [line width=2pt] (26.276090763726916,-12.85)-- (27.228718707889886,-13.4);
\draw [->,line width=2pt] (7,-15) -- (11,-15);

\draw [fill=uuuuuu] (0,0) circle (3pt);
\draw [fill=ccqqqq] (4.330127018922194,2.5) circle (3pt);
\draw [fill=ccqqqq] (4.330127018922194,-2.5) circle (3pt);
\draw [fill=zzccqq] (-4.330127018922194,2.5) circle (3pt);
\draw [fill=qqwwzz] (-4.330127018922194,-2.5) circle (3pt);
\draw [fill=zzccqq] (0,5) circle (3pt);
\draw [fill=zzccqq] (0,4.579831932773109) circle (3pt);
\draw [fill=zzccqq] (0,4.159663865546219) circle (3pt);
\draw [fill=zzccqq] (0,3.7394957983193278) circle (3pt);
\draw [fill=zzccqq] (0,3.3193277310924367) circle (3pt);
\draw [fill=zzccqq] (0,2.899159663865546) circle (3pt);
\draw [fill=zzccqq] (0,2.4789915966386555) circle (3pt);
\draw [fill=zzccqq] (0,2.0588235294117645) circle (3pt);
\draw [fill=zzccqq] (0,1.638655462184874) circle (3pt);
\draw [fill=zzccqq] (0,1.2184873949579833) circle (3pt);
\draw [fill=zzccqq] (0,0.7983193277310923) circle (3pt);
\draw [fill=zzccqq] (0,0.3781512605042012) circle (3pt);
\draw [fill=qqwwzz] (0,-5) circle (3pt);
\draw [fill=qqwwzz] (0,-0.42016806722689076) circle (3pt);
\draw [fill=qqwwzz] (0,-0.8403361344537815) circle (3pt);
\draw [fill=qqwwzz] (0,-1.2605042016806722) circle (3pt);
\draw [fill=qqwwzz] (0,-1.680672268907563) circle (3pt);
\draw [fill=qqwwzz] (0,-2.100840336134454) circle (3pt);
\draw [fill=qqwwzz] (0,-2.5210084033613445) circle (3pt);
\draw [fill=qqwwzz] (0,-2.9411764705882355) circle (3pt);
\draw [fill=qqwwzz] (0,-3.361344537815126) circle (3pt);
\draw [fill=qqwwzz] (0,-3.7815126050420167) circle (3pt);
\draw [fill=qqwwzz] (0,-4.201680672268908) circle (3pt);
\draw [fill=qqwwzz] (0,-4.621848739495799) circle (3pt);
\draw [fill=zzccqq] (-0.36387622007749526,0.21008403361344533) circle (3pt);
\draw [fill=zzccqq] (-0.7277524401549905,0.42016806722689065) circle (3pt);
\draw [fill=zzccqq] (-1.0916286602324858,0.630252100840336) circle (3pt);
\draw [fill=zzccqq] (-1.455504880309981,0.8403361344537813) circle (3pt);
\draw [fill=zzccqq] (-1.8193811003874762,1.0504201680672267) circle (3pt);
\draw [fill=zzccqq] (-2.1832573204649717,1.260504201680672) circle (3pt);
\draw [fill=zzccqq] (-2.547133540542467,1.4705882352941173) circle (3pt);
\draw [fill=zzccqq] (-2.911009760619962,1.6806722689075626) circle (3pt);
\draw [fill=zzccqq] (-3.2748859806974573,1.890756302521008) circle (3pt);
\draw [fill=zzccqq] (-3.6387622007749525,2.1008403361344534) circle (3pt);
\draw [fill=zzccqq] (-4.002638420852448,2.3109243697478985) circle (3pt);
\draw [fill=ccqqqq] (0.36387622007749526,0.21008403361344533) circle (3pt);
\draw [fill=ccqqqq] (0.7277524401549905,0.42016806722689065) circle (3pt);
\draw [fill=ccqqqq] (1.0916286602324858,0.630252100840336) circle (3pt);
\draw [fill=ccqqqq] (1.455504880309981,0.8403361344537813) circle (3pt);
\draw [fill=ccqqqq] (1.8193811003874762,1.0504201680672267) circle (3pt);
\draw [fill=ccqqqq] (2.1832573204649717,1.260504201680672) circle (3pt);
\draw [fill=ccqqqq] (2.547133540542467,1.4705882352941173) circle (3pt);
\draw [fill=ccqqqq] (2.911009760619962,1.6806722689075626) circle (3pt);
\draw [fill=ccqqqq] (3.2748859806974573,1.890756302521008) circle (3pt);
\draw [fill=ccqqqq] (3.6387622007749525,2.1008403361344534) circle (3pt);
\draw [fill=ccqqqq] (4.002638420852448,2.3109243697478985) circle (3pt);
\draw [fill=qqwwzz] (-0.36387622007749526,-0.21008403361344533) circle (3pt);
\draw [fill=qqwwzz] (-0.7277524401549905,-0.42016806722689065) circle (3pt);
\draw [fill=qqwwzz] (-1.0916286602324858,-0.630252100840336) circle (3pt);
\draw [fill=qqwwzz] (-1.455504880309981,-0.8403361344537813) circle (3pt);
\draw [fill=qqwwzz] (-1.8193811003874762,-1.0504201680672267) circle (3pt);
\draw [fill=qqwwzz] (-2.1832573204649717,-1.260504201680672) circle (3pt);
\draw [fill=qqwwzz] (-2.547133540542467,-1.4705882352941173) circle (3pt);
\draw [fill=qqwwzz] (-2.911009760619962,-1.6806722689075626) circle (3pt);
\draw [fill=qqwwzz] (-3.2748859806974573,-1.890756302521008) circle (3pt);
\draw [fill=qqwwzz] (-3.6387622007749525,-2.1008403361344534) circle (3pt);
\draw [fill=qqwwzz] (-4.002638420852448,-2.3109243697478985) circle (3pt);
\draw [fill=ccqqqq] (0.36387622007749526,-0.21008403361344533) circle (3pt);
\draw [fill=ccqqqq] (0.7277524401549905,-0.42016806722689065) circle (3pt);
\draw [fill=ccqqqq] (1.0916286602324858,-0.630252100840336) circle (3pt);
\draw [fill=ccqqqq] (1.455504880309981,-0.8403361344537813) circle (3pt);
\draw [fill=ccqqqq] (1.8193811003874762,-1.0504201680672267) circle (3pt);
\draw [fill=ccqqqq] (2.1832573204649717,-1.260504201680672) circle (3pt);
\draw [fill=ccqqqq] (2.547133540542467,-1.4705882352941173) circle (3pt);
\draw [fill=ccqqqq] (2.911009760619962,-1.6806722689075626) circle (3pt);
\draw [fill=ccqqqq] (3.2748859806974573,-1.890756302521008) circle (3pt);
\draw [fill=ccqqqq] (3.6387622007749525,-2.1008403361344534) circle (3pt);
\draw [fill=ccqqqq] (4.002638420852448,-2.3109243697478985) circle (3pt);
\draw [fill=black] (15,0) circle (3pt);
\draw [fill=ccqqqq] (20,0) circle (3pt);
\draw [fill=zzccqq] (12.5,4.330127018922194) circle (3pt);
\draw [fill=qqwwzz] (12.5,-4.330127018922194) circle (3pt);
\draw [fill=ccqqqq] (15.420168067226891,0) circle (3pt);
\draw [fill=ccqqqq] (15.840336134453782,0) circle (3pt);
\draw [fill=ccqqqq] (16.26050420168067,0) circle (3pt);
\draw [fill=ccqqqq] (16.680672268907564,0) circle (3pt);
\draw [fill=ccqqqq] (17.100840336134453,0) circle (3pt);
\draw [fill=ccqqqq] (17.521008403361343,0) circle (3pt);
\draw [fill=ccqqqq] (17.941176470588236,0) circle (3pt);
\draw [fill=ccqqqq] (18.361344537815125,0) circle (3pt);
\draw [fill=ccqqqq] (18.781512605042018,0) circle (3pt);
\draw [fill=ccqqqq] (19.201680672268907,0) circle (3pt);
\draw [fill=ccqqqq] (19.6218487394958,0) circle (3pt);
\draw [fill=qqwwzz] (14.789915966386555,-0.36387622007749526) circle (3pt);
\draw [fill=qqwwzz] (14.579831932773109,-0.7277524401549905) circle (3pt);
\draw [fill=qqwwzz] (14.369747899159664,-1.0916286602324858) circle (3pt);
\draw [fill=qqwwzz] (14.159663865546218,-1.455504880309981) circle (3pt);
\draw [fill=qqwwzz] (13.949579831932773,-1.8193811003874762) circle (3pt);
\draw [fill=qqwwzz] (13.739495798319329,-2.1832573204649717) circle (3pt);
\draw [fill=qqwwzz] (13.529411764705882,-2.547133540542467) circle (3pt);
\draw [fill=qqwwzz] (13.319327731092438,-2.911009760619962) circle (3pt);
\draw [fill=qqwwzz] (13.109243697478991,-3.2748859806974573) circle (3pt);
\draw [fill=qqwwzz] (12.899159663865547,-3.6387622007749525) circle (3pt);
\draw [fill=qqwwzz] (12.6890756302521,-4.002638420852448) circle (3pt);
\draw [fill=zzccqq] (14.789915966386555,0.36387622007749526) circle (3pt);
\draw [fill=zzccqq] (14.579831932773109,0.7277524401549905) circle (3pt);
\draw [fill=zzccqq] (14.369747899159664,1.0916286602324858) circle (3pt);
\draw [fill=zzccqq] (14.159663865546218,1.455504880309981) circle (3pt);
\draw [fill=zzccqq] (13.949579831932773,1.8193811003874762) circle (3pt);
\draw [fill=zzccqq] (13.739495798319329,2.1832573204649717) circle (3pt);
\draw [fill=zzccqq] (13.529411764705882,2.547133540542467) circle (3pt);
\draw [fill=zzccqq] (13.319327731092438,2.911009760619962) circle (3pt);
\draw [fill=zzccqq] (13.109243697478991,3.2748859806974573) circle (3pt);
\draw [fill=zzccqq] (12.899159663865547,3.6387622007749525) circle (3pt);
\draw [fill=zzccqq] (12.6890756302521,4.002638420852448) circle (3pt);



\draw [fill=qqwwzz] (15,-15) circle (3pt);
\draw [fill=qqwwzz] (14.99826789492922,-19.999999699981196) circle (3pt);
\draw [fill=qqwwzz] (15.00061356902097,-10.000000037646695) circle (3pt);
\draw [fill=ffvvqq] (15.00005156042193,-14.579831935936697) circle (3pt);
\draw [fill=ffvvqq] (15.00010312084386,-14.159663871873395) circle (3pt);
\draw [fill=ffvvqq] (15.00015468126579,-13.73949580781009) circle (3pt);
\draw [fill=ffvvqq] (15.00020624168772,-13.319327743746788) circle (3pt);
\draw [fill=ffvvqq] (15.000257802109651,-12.899159679683486) circle (3pt);
\draw [fill=ffvvqq] (15.000309362531581,-12.478991615620181) circle (3pt);
\draw [fill=ffvvqq] (15.000360922953512,-12.058823551556879) circle (3pt);
\draw [fill=ffvvqq] (15.000412483375442,-11.638655487493576) circle (3pt);
\draw [fill=ffvvqq] (15.000464043797372,-11.218487423430274) circle (3pt);
\draw [fill=ffvvqq] (15.000515604219302,-10.798319359366971) circle (3pt);
\draw [fill=ffvvqq] (15.000567164641232,-10.378151295303667) circle (3pt);
\draw [fill=ffvvqq] (14.999854444952035,-15.420168042015227) circle (3pt);
\draw [fill=ffvvqq] (14.99970888990407,-15.840336084030453) circle (3pt);
\draw [fill=ffvvqq] (14.999563334856106,-16.260504126045678) circle (3pt);
\draw [fill=ffvvqq] (14.999417779808141,-16.680672168060905) circle (3pt);
\draw [fill=ffvvqq] (14.999272224760176,-17.100840210076132) circle (3pt);
\draw [fill=ffvvqq] (14.999126669712211,-17.52100825209136) circle (3pt);
\draw [fill=ffvvqq] (14.998981114664247,-17.941176294106587) circle (3pt);
\draw [fill=ffvvqq] (14.998835559616284,-18.36134433612181) circle (3pt);
\draw [fill=ffvvqq] (14.998690004568319,-18.781512378137037) circle (3pt);
\draw [fill=ffvvqq] (14.998544449520354,-19.201680420152265) circle (3pt);
\draw [fill=ffvvqq] (14.99839889447239,-19.621848462167492) circle (3pt);
\draw [fill=qqwwzz] (19.331042968399952,-12.501587142629681) circle (3pt);
\draw [fill=qqwwzz] (19.32921048782434,-17.501586806831163) circle (3pt);
\draw [fill=qqwwzz] (10.670179798191286,-12.499468652464211) circle (3pt);
\draw [fill=qqwwzz] (10.669007188366324,-17.49849980299728) circle (3pt);
\draw [fill=black] (0,-15) circle (3pt);
\draw [fill=black] (5,-15) circle (3pt);
\draw [fill=black] (-2.5,-10.669872981077805) circle (3pt);
\draw [fill=black] (-2.5,-19.330127018922195) circle (3pt);
\draw [fill=black] (4.579831932773109,-15) circle (3pt);
\draw [fill=black] (4.159663865546219,-15) circle (3pt);
\draw [fill=black] (3.7394957983193278,-15) circle (3pt);
\draw [fill=black] (3.3193277310924367,-15) circle (3pt);
\draw [fill=black] (2.899159663865546,-15) circle (3pt);
\draw [fill=black] (2.4789915966386555,-15) circle (3pt);
\draw [fill=black] (2.0588235294117645,-15) circle (3pt);
\draw [fill=black] (1.638655462184874,-15) circle (3pt);
\draw [fill=black] (1.2184873949579833,-15) circle (3pt);
\draw [fill=black] (0.7983193277310923,-15) circle (3pt);
\draw [fill=black] (0.3781512605042012,-15) circle (3pt);
\draw [fill=black] (-0.2100840336134453,-15.363876220077495) circle (3pt);
\draw [fill=black] (-0.4201680672268906,-15.72775244015499) circle (3pt);
\draw [fill=black] (-0.6302521008403359,-16.091628660232487) circle (3pt);
\draw [fill=black] (-0.8403361344537812,-16.45550488030998) circle (3pt);
\draw [fill=black] (-1.0504201680672265,-16.819381100387478) circle (3pt);
\draw [fill=black] (-1.2605042016806718,-17.18325732046497) circle (3pt);
\draw [fill=black] (-1.470588235294117,-17.547133540542468) circle (3pt);
\draw [fill=black] (-1.6806722689075624,-17.91100976061996) circle (3pt);
\draw [fill=black] (-1.8907563025210077,-18.27488598069746) circle (3pt);
\draw [fill=black] (-2.100840336134453,-18.638762200774952) circle (3pt);
\draw [fill=black] (-2.310924369747898,-19.00263842085245) circle (3pt);
\draw [fill=black] (-0.2100840336134453,-14.636123779922505) circle (3pt);
\draw [fill=black] (-0.4201680672268906,-14.27224755984501) circle (3pt);
\draw [fill=black] (-0.6302521008403359,-13.908371339767514) circle (3pt);
\draw [fill=black] (-0.8403361344537812,-13.54449511969002) circle (3pt);
\draw [fill=black] (-1.0504201680672265,-13.180618899612524) circle (3pt);
\draw [fill=black] (-1.2605042016806718,-12.816742679535029) circle (3pt);
\draw [fill=black] (-1.470588235294117,-12.452866459457532) circle (3pt);
\draw [fill=black] (-1.6806722689075624,-12.088990239380038) circle (3pt);
\draw [fill=black] (-1.8907563025210077,-11.725114019302541) circle (3pt);
\draw [fill=black] (-2.100840336134453,-11.361237799225048) circle (3pt);
\draw [fill=black] (-2.310924369747898,-10.997361579147551) circle (3pt);

\draw [fill=black] (-2.100840336134453,-11.361237799225048) circle (3pt);
\draw [fill=black] (-1.0504201680672265,-13.180618899612524) circle (3pt);
\draw [fill=black] (-2.100840336134453,-18.638762200774952) circle (3pt);
\draw [fill=black] (-1.0504201680672265,-16.819381100387478) circle (3pt);
\draw [fill=qqwwzz] (15.363953190621844,-14.79004933971678) circle (3pt);
\draw [fill=qqwwzz] (15.72790638124369,-14.58009867943356) circle (3pt);
\draw [fill=qqwwzz] (16.091859571865534,-14.37014801915034) circle (3pt);
\draw [fill=qqwwzz] (14.636051024232465,-15.209957966638427) circle (3pt);
\draw [fill=qqwwzz] (14.636051024232465,-15.209957966638427) circle (3pt);
\draw [fill=qqwwzz] (14.636051024232465,-15.209957966638427) circle (3pt);
\draw [fill=qqwwzz] (14.636149562873218,-14.789871315333126) circle (3pt);
\draw [fill=qqwwzz] (14.636149562873218,-14.789871315333126) circle (3pt);
\draw [fill=qqwwzz] (14.636149562873218,-14.789871315333126) circle (3pt);
\draw [fill=qqwwzz] (15.00005156042193,-14.579831935936697) circle (3pt);
\draw [fill=qqwwzz] (15.00010312084386,-14.159663871873395) circle (3pt);
\draw [fill=qqwwzz] (15.00015468126579,-13.73949580781009) circle (3pt);
\draw [fill=qqwwzz] (14.999854444952035,-15.420168042015227) circle (3pt);
\draw [fill=qqwwzz] (14.99970888990407,-15.840336084030453) circle (3pt);
\draw [fill=qqwwzz] (14.999563334856106,-16.260504126045678) circle (3pt);
\draw [fill=qqwwzz] (15.727598401315015,-15.420434757450616) circle (3pt);
\draw [fill=qqwwzz] (15.363799200657507,-15.210217378725307) circle (3pt);
\draw [fill=qqwwzz] (16.091397601972524,-15.630652136175923) circle (3pt);
\draw [fill=qqwwzz] (14.272102048464928,-15.419915933276855) circle (3pt);
\draw [fill=qqwwzz] (13.908153072697393,-15.62987389991528) circle (3pt);
\draw [fill=qqwwzz] (14.272299125746434,-14.579742630666255) circle (3pt);
\draw [fill=qqwwzz] (13.908448688619652,-14.369613945999381) circle (3pt);
\draw [fill=ffccww] (15.00020624168772,-13.319327743746788) circle (3pt);
\draw [fill=ffccww] (15.000257802109651,-12.899159679683486) circle (3pt);
\draw [fill=ffccww] (15.000309362531581,-12.478991615620181) circle (3pt);
\draw [fill=ffccww] (15.000360922953512,-12.058823551556879) circle (3pt);
\draw [fill=qqwwzz] (15.000412483375442,-11.638655487493576) circle (3pt);
\draw [fill=qqwwzz] (15.000464043797372,-11.218487423430274) circle (3pt);
\draw [fill=qqwwzz] (15.000515604219302,-10.798319359366971) circle (3pt);
\draw [fill=qqwwzz] (15.000567164641232,-10.378151295303667) circle (3pt);
\draw [fill=qqwwzz] (19.003485096840294,-12.690542736884579) circle (3pt);
\draw [fill=qqwwzz] (18.639531906218448,-12.9004933971678) circle (3pt);
\draw [fill=qqwwzz] (18.275578715596602,-13.11044405745102) circle (3pt);
\draw [fill=qqwwzz] (17.91162552497476,-13.320394717734239) circle (3pt);
\draw [fill=qqwwzz] (18.27419280591757,-16.891956408527772) circle (3pt);
\draw [fill=qqwwzz] (18.637992006575075,-17.10217378725308) circle (3pt);
\draw [fill=qqwwzz] (19.001791207232586,-17.312391165978386) circle (3pt);
\draw [fill=qqwwzz] (17.91039360526006,-16.68173902980246) circle (3pt);
\draw [fill=ffccww] (17.547672334352914,-13.53034537801746) circle (3pt);
\draw [fill=ffccww] (17.183719143731068,-13.740296038300679) circle (3pt);
\draw [fill=ffccww] (16.819765953109222,-13.9502466985839) circle (3pt);
\draw [fill=ffccww] (16.45581276248738,-14.16019735886712) circle (3pt);
\draw [fill=ffccww] (16.45519680263003,-15.84086951490123) circle (3pt);
\draw [fill=ffccww] (16.818996003287538,-16.05108689362654) circle (3pt);
\draw [fill=ffccww] (17.182795203945044,-16.261304272351847) circle (3pt);
\draw [fill=ffccww] (17.54659440460255,-16.471521651077154) circle (3pt);
\draw [fill=ffccww] (14.999417779808141,-16.680672168060905) circle (3pt);
\draw [fill=ffccww] (14.999272224760176,-17.100840210076132) circle (3pt);
\draw [fill=ffccww] (14.999126669712211,-17.52100825209136) circle (3pt);
\draw [fill=ffccww] (14.998981114664247,-17.941176294106587) circle (3pt);
\draw [fill=qqwwzz] (14.998835559616284,-18.36134433612181) circle (3pt);
\draw [fill=qqwwzz] (14.998690004568319,-18.781512378137037) circle (3pt);
\draw [fill=qqwwzz] (14.998544449520354,-19.201680420152265) circle (3pt);
\draw [fill=qqwwzz] (14.99839889447239,-19.621848462167492) circle (3pt);
\draw [fill=ffccww] (13.544204096929857,-15.839831866553707) circle (3pt);
\draw [fill=ffccww] (13.180255121162322,-16.049789833192136) circle (3pt);
\draw [fill=ffccww] (12.816306145394785,-16.25974779983056) circle (3pt);
\draw [fill=ffccww] (12.45235716962725,-16.469705766468987) circle (3pt);
\draw [fill=ffccww] (12.816897377239304,-13.739227891998762) circle (3pt);
\draw [fill=ffccww] (13.180747814366088,-13.949356576665634) circle (3pt);
\draw [fill=ffccww] (13.54459825149287,-14.159485261332508) circle (3pt);
\draw [fill=ffccww] (12.453046940112522,-13.529099207331889) circle (3pt);
\draw [fill=qqwwzz] (10.997645191605391,-12.688584468664397) circle (3pt);
\draw [fill=qqwwzz] (11.361495628732174,-12.89871315333127) circle (3pt);
\draw [fill=qqwwzz] (11.725346065858957,-13.108841837998142) circle (3pt);
\draw [fill=qqwwzz] (12.08919650298574,-13.318970522665015) circle (3pt);
\draw [fill=qqwwzz] (12.088408193859713,-16.679663733107414) circle (3pt);
\draw [fill=qqwwzz] (11.724459218092179,-16.88962169974584) circle (3pt);
\draw [fill=qqwwzz] (11.360510242324642,-17.09957966638427) circle (3pt);
\draw [fill=qqwwzz] (10.996561266557107,-17.309537633022696) circle (3pt);

\draw[color=qqwwzz] (-0.742841678081482,-15) node {A};
\draw[color=qqwwzz] (4.159663865546219,-14.2) node {G};
\draw[color=ffccww] (2.0588235294117645,-14.2) node {F};
\draw[color=qqwwzz] (-2.717992427944139,-11.191165548487273) node {E};
\draw[color=ffccww] (-1.6572633215364159,-13.093162566873557) node {D};
\draw[color=qqwwzz] (-2.7545692936823363,-17.957885710053862) node {C};
\draw[color=ffccww] (-1.6206864557982186,-16.165619288882173) node {B};

\draw (9,-6) node {(A)};
\draw (9,-22) node {(C)};
\draw (30,-6) node {(B)};
\draw (30,-22) node {(D)};

\draw[color=black] (30, 0) node {A};
\draw[color=black] (32.5, 0) node {F};
\draw[color=black] (35, 0) node {G};
\draw[color=black] (28.75, 2.165063509461097) node {D};
\draw[color=black] (27.5, 4.330127018922194) node {E};
\draw[color=black] (28.75,-2.165063509461097) node {B};
\draw[color=black] (27.5,-4.330127018922194) node {C};

\draw[color=black] (30,-15) node {A};
\draw[color=black] (32.16506350946109,-13.75) node {F};
\draw[color=black] (34.33012701892219,-12.5) node {G};
\draw[color=black] (30,-12.5) node {D};
\draw[color=black] (30,-10) node {E};
\draw[color=black] (27.8349364905389,-13.75) node {D};
\draw[color=black] (25.669872981077805,-12.5) node {E};
\draw[color=black] (27.8349364905389,-16.25) node {B};
\draw[color=black] (25.669872981077805,-17.5) node {C};
\draw[color=black] (30,-17.5) node {B};
\draw[color=black] (30,-20) node {C};
\draw[color=black] (32.16506350946109,-16.25) node {F};
\draw[color=black] (34.33012701892219,-17.5) node {G};

\draw[color=black] (9,-14.5) node {$p^{-1}$};
\draw[color=black] (9,0.5) node {$p$};

\end{tikzpicture}

==> figures/MoBM_NEW.tex <==
\definecolor{ffccww}{rgb}{1,0.8,0.4}
\definecolor{wwwwww}{rgb}{0.4,0.4,0.4}
\definecolor{ffvvqq}{rgb}{1,0.3333333333333333,0}
\definecolor{qqwwzz}{rgb}{0,0.4,0.6}
\definecolor{zzccqq}{rgb}{0.6,0.8,0}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [line width=2pt,color=ffvvqq,fill=ffvvqq,fill opacity=0.2] (0,-15) circle (1.3cm);
\draw [line width=2pt,color=wwwwww,fill=wwwwww,fill opacity=0.1] (4.159663865546219,-15) circle (1.3cm);
\draw [line width=2pt,color=wwwwww,fill=wwwwww,fill opacity=0.1] (2.0588235294117645,-15) circle (1.3cm);
\draw [line width=2pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.2] (-2.100840336134453,-11.361237799225048) circle (1.3cm);
\draw [line width=2pt,color=ffccww,fill=ffccww,fill opacity=0.2] (-1.0504201680672265,-13.180618899612524) circle (1.3cm);
\draw [line width=2pt,color=wwwwww,fill=wwwwww,fill opacity=0.1] (-2.100840336134453,-18.638762200774952) circle (1.3cm);
\draw [line width=2pt,color=wwwwww,fill=wwwwww,fill opacity=0.1] (-1.0504201680672265,-16.819381100387478) circle (1.3cm);
\draw [line width=2pt,color=ffvvqq,fill=ffvvqq,fill opacity=0.2] (15,-15) circle (1.489416847076788cm);
\draw [->,line width=2pt] (7,0) -- (11,0);
\draw [line width=2pt] (30,0) circle (0.7cm);
\draw [line width=2pt] (32.5,0) circle (0.7cm);
\draw [line width=2pt] (35,0) circle (0.7cm);
\draw [line width=2pt] (28.75,2.165063509461097) circle (0.7cm);
\draw [line width=2pt] (27.5,4.330127018922194) circle (0.7cm);
\draw [line width=2pt] (28.75,-2.165063509461097) circle (0.7cm);
\draw [line width=2pt] (27.5,-4.330127018922194) circle (0.7cm);
\draw [line width=2pt] (27.85,-3.7239092362730952)-- (28.4,-2.771281292110199);
\draw [line width=2pt] (29.1,-1.5588457268119902)-- (29.65,-0.6062177826491059);
\draw [line width=2pt] (29.65,0.6062177826491059)-- (29.1,1.5588457268119902);
\draw [line width=2pt] (28.4,2.771281292110199)-- (27.85,3.7239092362730952);
\draw [line width=2pt] (30.7,0)-- (31.8,0);
\draw [line width=2pt] (33.2,0)-- (34.3,0);
\draw [line width=2pt] (30,-15) circle (0.7cm);
\draw [line width=2pt] (32.16506350946109,-13.75) circle (0.7cm);
\draw [line width=2pt] (34.33012701892219,-12.5) circle (0.7cm);
\draw [line width=2pt] (30,-12.5) circle (0.7cm);
\draw [line width=2pt] (30,-10) circle (0.7cm);
\draw [line width=2pt] (27.8349364905389,-13.75) circle (0.7cm);
\draw [line width=2pt] (25.669872981077805,-12.5) circle (0.7cm);
\draw [line width=2pt] (27.8349364905389,-16.25) circle (0.7cm);
\draw [line width=2pt] (25.669872981077805,-17.5) circle (0.7cm);
\draw [line width=2pt] (30,-17.5) circle (0.7cm);
\draw [line width=2pt] (30,-20) circle (0.7cm);
\draw [line width=2pt] (32.16506350946109,-16.25) circle (0.7cm);
\draw [line width=2pt] (34.33012701892219,-17.5) circle (0.7cm);
\draw [line width=2pt] (30,-10.7)-- (30,-11.8);
\draw [line width=2pt] (30,-13.2)-- (30,-14.3);
\draw [line width=2pt] (30,-15.7)-- (30,-16.8);
\draw [line width=2pt] (30,-18.2)-- (30,-19.3);
\draw [line width=2pt] (30.606217782649384,-15.350000000000156)-- (31.55884572681181,-15.899999999999894);
\draw [line width=2pt] (32.77128129211039,-16.6000000000001)-- (33.72390923627291,-17.149999999999892);
\draw [line width=2pt] (30.606217782649196,-14.65)-- (31.5588457268118,-14.100000000000104);
\draw [line width=2pt] (32.77128129211038,-13.399999999999892)-- (33.72390923627307,-12.85);
\draw [line width=2pt] (28.441154273187923,-14.1)-- (29.39378221735098,-14.65);
\draw [line width=2pt] (28.441154273188193,-15.899999999999892)-- (29.393782217350893,-15.35);
\draw [line width=2pt] (27.228718707889612,-16.6000000000001)-- (26.276090763727094,-17.149999999999892);
\draw [line width=2pt] (26.276090763726916,-12.85)-- (27.228718707889886,-13.4);
\draw [->,line width=2pt] (7,-15) -- (11,-15);
\draw [rotate around={89.99296901731073:(15.000513026198208,-10.819327762570143)},line width=2pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.2] (15.000513026198208,-10.819327762570143) ellipse (1.355569292689535cm and 1.0799398947838046cm);
\draw [rotate around={29.979001318925437:(18.62133424668737,-12.910990930181953)},line width=2pt,color=wwwwww,fill=wwwwww,fill opacity=0.1] (18.62133424668737,-12.910990930181953) ellipse (1.3745238940913445cm and 1.1036385298144122cm);
\draw [rotate around={-30.007030983086:(11.37968815058852,-12.909219587564616)},line width=2pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.2] (11.37968815058852,-12.909219587564616) ellipse (1.3911851158185626cm and 1.1243211709907477cm);
\draw [rotate around={-30.00703098308596:(13.180747814366086,-13.949356576665634)},line width=2pt,color=ffccww,fill=ffccww,fill opacity=0.2] (13.180747814366086,-13.949356576665634) ellipse (1.4056657836511972cm and 1.126823622604268cm);
\draw [rotate around={89.99296901677914:(15.000257802109651,-12.899159679683473)},line width=2pt,color=ffccww,fill=ffccww,fill opacity=0.2] (15.000257802109651,-12.899159679683473) ellipse (1.3862001012432628cm and 1.1024454189746173cm);
\draw [rotate around={29.97900131892542:(16.81976595310923,-13.950246698583902)},line width=2pt,color=wwwwww,fill=wwwwww,fill opacity=0.1] (16.81976595310923,-13.950246698583902) ellipse (1.3815647552921282cm and 1.0966113049739348cm);
\draw [rotate around={-30.020998681074595:(18.6198020465422,-17.091662918316814)},line width=2pt,color=wwwwww,fill=wwwwww,fill opacity=0.1] (18.6198020465422,-17.091662918316814) ellipse (1.3506273628307774cm and 1.073730106819198cm);
\draw [rotate around={-30.0209986810746:(16.818996003287538,-16.05108689362654)},line width=2pt,color=wwwwww,fill=wwwwww,fill opacity=0.1] (16.818996003287538,-16.05108689362654) ellipse (1.3822073218844708cm and 1.0974207314436228cm);
\draw [rotate around={89.98015153763454:(14.998551727272753,-19.180672018051492)},line width=2pt,color=wwwwww,fill=wwwwww,fill opacity=0.1] (14.998551727272753,-19.180672018051492) ellipse (1.374213138764862cm and 1.1032514762360122cm);
\draw [rotate around={89.9801515375324:(14.999272224760178,-17.100840210076136)},line width=2pt,color=wwwwww,fill=wwwwww,fill opacity=0.1] (14.999272224760178,-17.100840210076136) ellipse (1.3830831047467758cm and 1.0985235799777946cm);
\draw [rotate around={29.980151537557276:(11.378707691113018,-17.089081768052342)},line width=2pt,color=wwwwww,fill=wwwwww,fill opacity=0.1] (11.378707691113018,-17.089081768052342) ellipse (1.4171551969056146cm and 1.1563005323788436cm);
\draw [rotate around={29.980151537557276:(13.180255121162308,-16.04978983319214)},line width=2pt,color=wwwwww,fill=wwwwww,fill opacity=0.1] (13.180255121162308,-16.04978983319214) ellipse (1.3446430841113994cm and 1.0497143443717936cm);

\draw [fill=uuuuuu] (0,0) circle (2pt);
\draw [fill=ccqqqq] (4.330127018922194,2.5) circle (2pt);
\draw [fill=ccqqqq] (4.330127018922194,-2.5) circle (2pt);
\draw [fill=zzccqq] (-4.330127018922194,2.5) circle (2pt);
\draw [fill=qqwwzz] (-4.330127018922194,-2.5) circle (2pt);
\draw [fill=zzccqq] (0,5) circle (2pt);
\draw [fill=zzccqq] (0,4.579831932773109) circle (2pt);
\draw [fill=zzccqq] (0,4.159663865546219) circle (2pt);
\draw [fill=zzccqq] (0,3.7394957983193278) circle (2pt);
\draw [fill=zzccqq] (0,3.3193277310924367) circle (2pt);
\draw [fill=zzccqq] (0,2.899159663865546) circle (2pt);
\draw [fill=zzccqq] (0,2.4789915966386555) circle (2pt);
\draw [fill=zzccqq] (0,2.0588235294117645) circle (2pt);
\draw [fill=zzccqq] (0,1.638655462184874) circle (2pt);
\draw [fill=zzccqq] (0,1.2184873949579833) circle (2pt);
\draw [fill=zzccqq] (0,0.7983193277310923) circle (2pt);
\draw [fill=zzccqq] (0,0.3781512605042012) circle (2pt);
\draw [fill=qqwwzz] (0,-5) circle (2pt);
\draw [fill=qqwwzz] (0,-0.42016806722689076) circle (2pt);
\draw [fill=qqwwzz] (0,-0.8403361344537815) circle (2pt);
\draw [fill=qqwwzz] (0,-1.2605042016806722) circle (2pt);
\draw [fill=qqwwzz] (0,-1.680672268907563) circle (2pt);
\draw [fill=qqwwzz] (0,-2.100840336134454) circle (2pt);
\draw [fill=qqwwzz] (0,-2.5210084033613445) circle (2pt);
\draw [fill=qqwwzz] (0,-2.9411764705882355) circle (2pt);
\draw [fill=qqwwzz] (0,-3.361344537815126) circle (2pt);
\draw [fill=qqwwzz] (0,-3.7815126050420167) circle (2pt);
\draw [fill=qqwwzz] (0,-4.201680672268908) circle (2pt);
\draw [fill=qqwwzz] (0,-4.621848739495799) circle (2pt);
\draw [fill=zzccqq] (-0.36387622007749526,0.21008403361344533) circle (2pt);
\draw [fill=zzccqq] (-0.7277524401549905,0.42016806722689065) circle (2pt);
\draw [fill=zzccqq] (-1.0916286602324858,0.630252100840336) circle (2pt);
\draw [fill=zzccqq] (-1.455504880309981,0.8403361344537813) circle (2pt);
\draw [fill=zzccqq] (-1.8193811003874762,1.0504201680672267) circle (2pt);
\draw [fill=zzccqq] (-2.1832573204649717,1.260504201680672) circle (2pt);
\draw [fill=zzccqq] (-2.547133540542467,1.4705882352941173) circle (2pt);
\draw [fill=zzccqq] (-2.911009760619962,1.6806722689075626) circle (2pt);
\draw [fill=zzccqq] (-3.2748859806974573,1.890756302521008) circle (2pt);
\draw [fill=zzccqq] (-3.6387622007749525,2.1008403361344534) circle (2pt);
\draw [fill=zzccqq] (-4.002638420852448,2.3109243697478985) circle (2pt);
\draw [fill=ccqqqq] (0.36387622007749526,0.21008403361344533) circle (2pt);
\draw [fill=ccqqqq] (0.7277524401549905,0.42016806722689065) circle (2pt);
\draw [fill=ccqqqq] (1.0916286602324858,0.630252100840336) circle (2pt);
\draw [fill=ccqqqq] (1.455504880309981,0.8403361344537813) circle (2pt);
\draw [fill=ccqqqq] (1.8193811003874762,1.0504201680672267) circle (2pt);
\draw [fill=ccqqqq] (2.1832573204649717,1.260504201680672) circle (2pt);
\draw [fill=ccqqqq] (2.547133540542467,1.4705882352941173) circle (2pt);
\draw [fill=ccqqqq] (2.911009760619962,1.6806722689075626) circle (2pt);
\draw [fill=ccqqqq] (3.2748859806974573,1.890756302521008) circle (2pt);
\draw [fill=ccqqqq] (3.6387622007749525,2.1008403361344534) circle (2pt);
\draw [fill=ccqqqq] (4.002638420852448,2.3109243697478985) circle (2pt);
\draw [fill=qqwwzz] (-0.36387622007749526,-0.21008403361344533) circle (2pt);
\draw [fill=qqwwzz] (-0.7277524401549905,-0.42016806722689065) circle (2pt);
\draw [fill=qqwwzz] (-1.0916286602324858,-0.630252100840336) circle (2pt);
\draw [fill=qqwwzz] (-1.455504880309981,-0.8403361344537813) circle (2pt);
\draw [fill=qqwwzz] (-1.8193811003874762,-1.0504201680672267) circle (2pt);
\draw [fill=qqwwzz] (-2.1832573204649717,-1.260504201680672) circle (2pt);
\draw [fill=qqwwzz] (-2.547133540542467,-1.4705882352941173) circle (2pt);
\draw [fill=qqwwzz] (-2.911009760619962,-1.6806722689075626) circle (2pt);
\draw [fill=qqwwzz] (-3.2748859806974573,-1.890756302521008) circle (2pt);
\draw [fill=qqwwzz] (-3.6387622007749525,-2.1008403361344534) circle (2pt);
\draw [fill=qqwwzz] (-4.002638420852448,-2.3109243697478985) circle (2pt);
\draw [fill=ccqqqq] (0.36387622007749526,-0.21008403361344533) circle (2pt);
\draw [fill=ccqqqq] (0.7277524401549905,-0.42016806722689065) circle (2pt);
\draw [fill=ccqqqq] (1.0916286602324858,-0.630252100840336) circle (2pt);
\draw [fill=ccqqqq] (1.455504880309981,-0.8403361344537813) circle (2pt);
\draw [fill=ccqqqq] (1.8193811003874762,-1.0504201680672267) circle (2pt);
\draw [fill=ccqqqq] (2.1832573204649717,-1.260504201680672) circle (2pt);
\draw [fill=ccqqqq] (2.547133540542467,-1.4705882352941173) circle (2pt);
\draw [fill=ccqqqq] (2.911009760619962,-1.6806722689075626) circle (2pt);
\draw [fill=ccqqqq] (3.2748859806974573,-1.890756302521008) circle (2pt);
\draw [fill=ccqqqq] (3.6387622007749525,-2.1008403361344534) circle (2pt);
\draw [fill=ccqqqq] (4.002638420852448,-2.3109243697478985) circle (2pt);
\draw [fill=black] (15,0) circle (2pt);
\draw [fill=ccqqqq] (20,0) circle (2pt);
\draw [fill=zzccqq] (12.5,4.330127018922194) circle (2pt);
\draw [fill=qqwwzz] (12.5,-4.330127018922194) circle (2pt);
\draw [fill=ccqqqq] (15.420168067226891,0) circle (2pt);
\draw [fill=ccqqqq] (15.840336134453782,0) circle (2pt);
\draw [fill=ccqqqq] (16.26050420168067,0) circle (2pt);
\draw [fill=ccqqqq] (16.680672268907564,0) circle (2pt);
\draw [fill=ccqqqq] (17.100840336134453,0) circle (2pt);
\draw [fill=ccqqqq] (17.521008403361343,0) circle (2pt);
\draw [fill=ccqqqq] (17.941176470588236,0) circle (2pt);
\draw [fill=ccqqqq] (18.361344537815125,0) circle (2pt);
\draw [fill=ccqqqq] (18.781512605042018,0) circle (2pt);
\draw [fill=ccqqqq] (19.201680672268907,0) circle (2pt);
\draw [fill=ccqqqq] (19.6218487394958,0) circle (2pt);
\draw [fill=qqwwzz] (14.789915966386555,-0.36387622007749526) circle (2pt);
\draw [fill=qqwwzz] (14.579831932773109,-0.7277524401549905) circle (2pt);
\draw [fill=qqwwzz] (14.369747899159664,-1.0916286602324858) circle (2pt);
\draw [fill=qqwwzz] (14.159663865546218,-1.455504880309981) circle (2pt);
\draw [fill=qqwwzz] (13.949579831932773,-1.8193811003874762) circle (2pt);
\draw [fill=qqwwzz] (13.739495798319329,-2.1832573204649717) circle (2pt);
\draw [fill=qqwwzz] (13.529411764705882,-2.547133540542467) circle (2pt);
\draw [fill=qqwwzz] (13.319327731092438,-2.911009760619962) circle (2pt);
\draw [fill=qqwwzz] (13.109243697478991,-3.2748859806974573) circle (2pt);
\draw [fill=qqwwzz] (12.899159663865547,-3.6387622007749525) circle (2pt);
\draw [fill=qqwwzz] (12.6890756302521,-4.002638420852448) circle (2pt);
\draw [fill=zzccqq] (14.789915966386555,0.36387622007749526) circle (2pt);
\draw [fill=zzccqq] (14.579831932773109,0.7277524401549905) circle (2pt);
\draw [fill=zzccqq] (14.369747899159664,1.0916286602324858) circle (2pt);
\draw [fill=zzccqq] (14.159663865546218,1.455504880309981) circle (2pt);
\draw [fill=zzccqq] (13.949579831932773,1.8193811003874762) circle (2pt);
\draw [fill=zzccqq] (13.739495798319329,2.1832573204649717) circle (2pt);
\draw [fill=zzccqq] (13.529411764705882,2.547133540542467) circle (2pt);
\draw [fill=zzccqq] (13.319327731092438,2.911009760619962) circle (2pt);
\draw [fill=zzccqq] (13.109243697478991,3.2748859806974573) circle (2pt);
\draw [fill=zzccqq] (12.899159663865547,3.6387622007749525) circle (2pt);
\draw [fill=zzccqq] (12.6890756302521,4.002638420852448) circle (2pt);

\draw [fill=black] (15,-15) circle (2pt);
\draw [fill=black] (14.99826789492922,-19.999999699981196) circle (2pt);
\draw [fill=black] (15.00061356902097,-10.000000037646695) circle (2pt);
\draw [fill=ffvvqq] (15.00005156042193,-14.579831935936697) circle (2pt);
\draw [fill=ffvvqq] (15.00010312084386,-14.159663871873395) circle (2pt);
\draw [fill=ffvvqq] (15.00015468126579,-13.73949580781009) circle (2pt);
\draw [fill=ffvvqq] (15.00020624168772,-13.319327743746788) circle (2pt);
\draw [fill=ffvvqq] (15.000257802109651,-12.899159679683486) circle (2pt);
\draw [fill=ffvvqq] (15.000309362531581,-12.478991615620181) circle (2pt);
\draw [fill=ffvvqq] (15.000360922953512,-12.058823551556879) circle (2pt);
\draw [fill=ffvvqq] (15.000412483375442,-11.638655487493576) circle (2pt);
\draw [fill=ffvvqq] (15.000464043797372,-11.218487423430274) circle (2pt);
\draw [fill=ffvvqq] (15.000515604219302,-10.798319359366971) circle (2pt);
\draw [fill=ffvvqq] (15.000567164641232,-10.378151295303667) circle (2pt);
\draw [fill=ffvvqq] (14.999854444952035,-15.420168042015227) circle (2pt);
\draw [fill=ffvvqq] (14.99970888990407,-15.840336084030453) circle (2pt);
\draw [fill=ffvvqq] (14.999563334856106,-16.260504126045678) circle (2pt);
\draw [fill=ffvvqq] (14.999417779808141,-16.680672168060905) circle (2pt);
\draw [fill=ffvvqq] (14.999272224760176,-17.100840210076132) circle (2pt);
\draw [fill=ffvvqq] (14.999126669712211,-17.52100825209136) circle (2pt);
\draw [fill=ffvvqq] (14.998981114664247,-17.941176294106587) circle (2pt);
\draw [fill=ffvvqq] (14.998835559616284,-18.36134433612181) circle (2pt);
\draw [fill=ffvvqq] (14.998690004568319,-18.781512378137037) circle (2pt);
\draw [fill=ffvvqq] (14.998544449520354,-19.201680420152265) circle (2pt);
\draw [fill=ffvvqq] (14.99839889447239,-19.621848462167492) circle (2pt);
\draw [fill=black] (19.331042968399952,-12.501587142629681) circle (2pt);
\draw [fill=black] (19.32921048782434,-17.501586806831163) circle (2pt);
\draw [fill=black] (10.670179798191286,-12.499468652464211) circle (2pt);
\draw [fill=black] (10.669007188366324,-17.49849980299728) circle (2pt);
\draw [fill=black] (0,-15) circle (2pt);
\draw [fill=black] (5,-15) circle (2pt);
\draw [fill=black] (-2.5,-10.669872981077805) circle (2pt);
\draw [fill=black] (-2.5,-19.330127018922195) circle (2pt);
\draw [fill=black] (4.579831932773109,-15) circle (2pt);
\draw [fill=black] (4.159663865546219,-15) circle (2pt);
\draw [fill=black] (3.7394957983193278,-15) circle (2pt);
\draw [fill=black] (3.3193277310924367,-15) circle (2pt);
\draw [fill=black] (2.899159663865546,-15) circle (2pt);
\draw [fill=black] (2.4789915966386555,-15) circle (2pt);
\draw [fill=black] (2.0588235294117645,-15) circle (2pt);
\draw [fill=black] (1.638655462184874,-15) circle (2pt);
\draw [fill=black] (1.2184873949579833,-15) circle (2pt);
\draw [fill=black] (0.7983193277310923,-15) circle (2pt);
\draw [fill=black] (0.3781512605042012,-15) circle (2pt);
\draw [fill=black] (-0.2100840336134453,-15.363876220077495) circle (2pt);
\draw [fill=black] (-0.4201680672268906,-15.72775244015499) circle (2pt);
\draw [fill=black] (-0.6302521008403359,-16.091628660232487) circle (2pt);
\draw [fill=black] (-0.8403361344537812,-16.45550488030998) circle (2pt);
\draw [fill=black] (-1.0504201680672265,-16.819381100387478) circle (2pt);
\draw [fill=black] (-1.2605042016806718,-17.18325732046497) circle (2pt);
\draw [fill=black] (-1.470588235294117,-17.547133540542468) circle (2pt);
\draw [fill=black] (-1.6806722689075624,-17.91100976061996) circle (2pt);
\draw [fill=black] (-1.8907563025210077,-18.27488598069746) circle (2pt);
\draw [fill=black] (-2.100840336134453,-18.638762200774952) circle (2pt);
\draw [fill=black] (-2.310924369747898,-19.00263842085245) circle (2pt);
\draw [fill=black] (-0.2100840336134453,-14.636123779922505) circle (2pt);
\draw [fill=black] (-0.4201680672268906,-14.27224755984501) circle (2pt);
\draw [fill=black] (-0.6302521008403359,-13.908371339767514) circle (2pt);
\draw [fill=black] (-0.8403361344537812,-13.54449511969002) circle (2pt);
\draw [fill=black] (-1.0504201680672265,-13.180618899612524) circle (2pt);
\draw [fill=black] (-1.2605042016806718,-12.816742679535029) circle (2pt);
\draw [fill=black] (-1.470588235294117,-12.452866459457532) circle (2pt);
\draw [fill=black] (-1.6806722689075624,-12.088990239380038) circle (2pt);
\draw [fill=black] (-1.8907563025210077,-11.725114019302541) circle (2pt);
\draw [fill=black] (-2.100840336134453,-11.361237799225048) circle (2pt);
\draw [fill=black] (-2.310924369747898,-10.997361579147551) circle (2pt);
\draw [fill=black] (-2.100840336134453,-11.361237799225048) circle (2pt);
\draw [fill=black] (-1.0504201680672265,-13.180618899612524) circle (2pt);
\draw [fill=black] (-2.100840336134453,-18.638762200774952) circle (2pt);
\draw [fill=black] (-1.0504201680672265,-16.819381100387478) circle (2pt);
\draw [fill=black] (15.363953190621844,-14.79004933971678) circle (2pt);
\draw [fill=black] (15.72790638124369,-14.58009867943356) circle (2pt);
\draw [fill=black] (16.091859571865534,-14.37014801915034) circle (2pt);
\draw [fill=black] (14.636051024232465,-15.209957966638427) circle (2pt);
\draw [fill=black] (14.636051024232465,-15.209957966638427) circle (2pt);
\draw [fill=black] (14.636051024232465,-15.209957966638427) circle (2pt);
\draw [fill=black] (14.636149562873218,-14.789871315333126) circle (2pt);
\draw [fill=black] (14.636149562873218,-14.789871315333126) circle (2pt);
\draw [fill=black] (14.636149562873218,-14.789871315333126) circle (2pt);
\draw [fill=black] (15.00005156042193,-14.579831935936697) circle (2pt);
\draw [fill=black] (15.00010312084386,-14.159663871873395) circle (2pt);
\draw [fill=black] (15.00015468126579,-13.73949580781009) circle (2pt);
\draw [fill=black] (14.999854444952035,-15.420168042015227) circle (2pt);
\draw [fill=black] (14.99970888990407,-15.840336084030453) circle (2pt);
\draw [fill=black] (14.999563334856106,-16.260504126045678) circle (2pt);
\draw [fill=black] (15.727598401315015,-15.420434757450616) circle (2pt);
\draw [fill=black] (15.363799200657507,-15.210217378725307) circle (2pt);
\draw [fill=black] (16.091397601972524,-15.630652136175923) circle (2pt);
\draw [fill=black] (14.272102048464928,-15.419915933276855) circle (2pt);
\draw [fill=black] (13.908153072697393,-15.62987389991528) circle (2pt);
\draw [fill=black] (14.272299125746434,-14.579742630666255) circle (2pt);
\draw [fill=black] (13.908448688619652,-14.369613945999381) circle (2pt);
\draw [fill=black] (15.00020624168772,-13.319327743746788) circle (2pt);
\draw [fill=black] (15.000257802109651,-12.899159679683486) circle (2pt);
\draw [fill=black] (15.000309362531581,-12.478991615620181) circle (2pt);
\draw [fill=black] (15.000360922953512,-12.058823551556879) circle (2pt);
\draw [fill=black] (15.000412483375442,-11.638655487493576) circle (2pt);
\draw [fill=black] (15.000464043797372,-11.218487423430274) circle (2pt);
\draw [fill=black] (15.000515604219302,-10.798319359366971) circle (2pt);
\draw [fill=black] (15.000567164641232,-10.378151295303667) circle (2pt);
\draw [fill=black] (19.003485096840294,-12.690542736884579) circle (2pt);
\draw [fill=black] (18.639531906218448,-12.9004933971678) circle (2pt);
\draw [fill=black] (18.275578715596602,-13.11044405745102) circle (2pt);
\draw [fill=black] (17.91162552497476,-13.320394717734239) circle (2pt);
\draw [fill=black] (18.27419280591757,-16.891956408527772) circle (2pt);
\draw [fill=black] (18.637992006575075,-17.10217378725308) circle (2pt);
\draw [fill=black] (19.001791207232586,-17.312391165978386) circle (2pt);
\draw [fill=black] (17.91039360526006,-16.68173902980246) circle (2pt);
\draw [fill=black] (17.547672334352914,-13.53034537801746) circle (2pt);
\draw [fill=black] (17.183719143731068,-13.740296038300679) circle (2pt);
\draw [fill=black] (16.819765953109222,-13.9502466985839) circle (2pt);
\draw [fill=black] (16.45581276248738,-14.16019735886712) circle (2pt);
\draw [fill=black] (16.45519680263003,-15.84086951490123) circle (2pt);
\draw [fill=black] (16.818996003287538,-16.05108689362654) circle (2pt);
\draw [fill=black] (17.182795203945044,-16.261304272351847) circle (2pt);
\draw [fill=black] (17.54659440460255,-16.471521651077154) circle (2pt);
\draw [fill=black] (14.999417779808141,-16.680672168060905) circle (2pt);
\draw [fill=black] (14.999272224760176,-17.100840210076132) circle (2pt);
\draw [fill=black] (14.999126669712211,-17.52100825209136) circle (2pt);
\draw [fill=black] (14.998981114664247,-17.941176294106587) circle (2pt);
\draw [fill=black] (14.998835559616284,-18.36134433612181) circle (2pt);
\draw [fill=black] (14.998690004568319,-18.781512378137037) circle (2pt);
\draw [fill=black] (14.998544449520354,-19.201680420152265) circle (2pt);
\draw [fill=black] (14.99839889447239,-19.621848462167492) circle (2pt);
\draw [fill=black] (13.544204096929857,-15.839831866553707) circle (2pt);
\draw [fill=black] (13.180255121162322,-16.049789833192136) circle (2pt);
\draw [fill=black] (12.816306145394785,-16.25974779983056) circle (2pt);
\draw [fill=black] (12.45235716962725,-16.469705766468987) circle (2pt);
\draw [fill=black] (12.816897377239304,-13.739227891998762) circle (2pt);
\draw [fill=black] (13.180747814366088,-13.949356576665634) circle (2pt);
\draw [fill=black] (13.54459825149287,-14.159485261332508) circle (2pt);
\draw [fill=black] (12.453046940112522,-13.529099207331889) circle (2pt);
\draw [fill=black] (10.997645191605391,-12.688584468664397) circle (2pt);
\draw [fill=black] (11.361495628732174,-12.89871315333127) circle (2pt);
\draw [fill=black] (11.725346065858957,-13.108841837998142) circle (2pt);
\draw [fill=black] (12.08919650298574,-13.318970522665015) circle (2pt);
\draw [fill=black] (12.088408193859713,-16.679663733107414) circle (2pt);
\draw [fill=black] (11.724459218092179,-16.88962169974584) circle (2pt);
\draw [fill=black] (11.360510242324642,-17.09957966638427) circle (2pt);
\draw [fill=black] (10.996561266557107,-17.309537633022696) circle (2pt);

\draw (9,-6) node {(A)};
\draw (9,-22) node {(C)};
\draw (30,-6) node {(B)};
\draw (30,-22) node {(D)};

\draw[color=black] (-0.742841678081482,-15) node {A};
\draw[color=black] (4.159663865546219,-14.2) node {G};
\draw[color=black] (2.0588235294117645,-14.2) node {F};
\draw[color=black] (-2.717992427944139,-11.191165548487273) node {E};
\draw[color=black] (-1.6572633215364159,-13.093162566873557) node {D};
\draw[color=black] (-2.7545692936823363,-17.957885710053862) node {C};
\draw[color=black] (-1.6206864557982186,-16.165619288882173) node {B};

\draw[color=black] (30, 0) node {A};
\draw[color=black] (32.5, 0) node {F};
\draw[color=black] (35, 0) node {G};
\draw[color=black] (28.75, 2.165063509461097) node {D};
\draw[color=black] (27.5, 4.330127018922194) node {E};
\draw[color=black] (28.75,-2.165063509461097) node {B};
\draw[color=black] (27.5,-4.330127018922194) node {C};

\draw[color=black] (30,-15) node {A};
\draw[color=black] (32.16506350946109,-13.75) node {F};
\draw[color=black] (34.33012701892219,-12.5) node {G};
\draw[color=black] (30,-12.5) node {D};
\draw[color=black] (30,-10) node {E};
\draw[color=black] (27.8349364905389,-13.75) node {D};
\draw[color=black] (25.669872981077805,-12.5) node {E};
\draw[color=black] (27.8349364905389,-16.25) node {B};
\draw[color=black] (25.669872981077805,-17.5) node {C};
\draw[color=black] (30,-17.5) node {B};
\draw[color=black] (30,-20) node {C};
\draw[color=black] (32.16506350946109,-16.25) node {F};
\draw[color=black] (34.33012701892219,-17.5) node {G};

\draw[color=black] (9,-14.5) node {$p^{-1}$};
\draw[color=black] (9,0.5) node {$p$};

\draw[color=black] (-1.75,3) node {$X$};
\draw[color=black] (16,2.25) node {$Y$};


\end{tikzpicture}


==> figures/colorings.tex <==
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\definecolor{ccqqqq}{rgb}{0.8,0,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\draw [line width=2pt,color=ccqqqq,fill=ccqqqq,fill opacity=1] (0,0) circle (0.25cm);
\draw [line width=2pt,color=xdxdff,fill=xdxdff,fill opacity=1] (6,0) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq,fill=ccqqqq,fill opacity=1] (1,-1) circle (0.25cm);
\draw [line width=2pt,color=xdxdff,fill=xdxdff,fill opacity=1] (7,-1) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq,fill=ccqqqq,fill opacity=1] (2,-2) circle (0.25cm);
\draw [line width=2pt,color=xdxdff,fill=xdxdff,fill opacity=1] (8,-2) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq,fill=ccqqqq,fill opacity=1] (3,-3) circle (0.25cm);
\draw [line width=2pt,color=xdxdff,fill=xdxdff,fill opacity=1] (6,-3) circle (0.25cm);
\draw [line width=2pt,color=xdxdff,fill=xdxdff,fill opacity=1] (7,-3) circle (0.25cm);
\draw [line width=2pt,color=xdxdff,fill=xdxdff,fill opacity=1] (8,-3) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq] (1,0) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq] (2,0) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq] (3,0) circle (0.25cm);
\draw [->,line width=2pt] (4,0) -- (5,0);
\draw [line width=2pt,color=xdxdff] (7,0) circle (0.25cm);
\draw [line width=2pt,color=xdxdff] (8,0) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq] (0,-1) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq] (2,-1) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq] (3,-1) circle (0.25cm);
\draw [line width=2pt,color=xdxdff] (6,-1) circle (0.25cm);
\draw [line width=2pt,color=xdxdff] (8,-1) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq] (0,-2) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq] (1,-2) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq] (3,-2) circle (0.25cm);
\draw [line width=2pt,color=xdxdff] (6,-2) circle (0.25cm);
\draw [line width=2pt,color=xdxdff] (7,-2) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq] (0,-3) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq] (1,-3) circle (0.25cm);
\draw [line width=2pt,color=ccqqqq] (2,-3) circle (0.25cm);
\draw [->,line width=2pt] (4,-1) -- (5,-1);
\draw [->,line width=2pt] (4,-2) -- (5,-2);
\draw [->,line width=2pt] (4,-3) -- (5,-3);
\draw [line width=2pt,color=ccqqqq] (0.24997564645839412,0.0034894380217946673)-- (0.7500275036600406,0.0037082440007300136);
\draw [line width=2pt,color=ccqqqq] (0.24997648783673734,-1.0034286336651081)-- (0.7500280865427957,-1.0037473300553834);
\draw [line width=2pt,color=ccqqqq] (0.25,-2)-- (0.75,-2);
\draw [line width=2pt,color=ccqqqq] (0.249997969124202,-2.9989923126603206)-- (0.7500020774783458,-2.9989808165734444);
\draw [line width=2pt,color=ccqqqq] (1.2499733163106619,0.0036525515259597744)-- (1.7500277000194173,0.003721457028844713);
\draw [line width=2pt,color=ccqqqq] (1.2499853092305167,-0.9972898027889234)-- (1.7500152362589958,-0.9972399461319941);
\draw [line width=2pt,color=ccqqqq] (1.2499984015038506,-1.999105994675911)-- (1.7500018366043781,-1.9990417209091371);
\draw [line width=2pt,color=ccqqqq] (1.2499957300887856,-3.001461142489635)-- (1.7500047253717246,-3.0015370958113095);
\draw [line width=2pt,color=ccqqqq] (2.2499756773955046,-2.0034872210510106)-- (2.750026957020913,-2.003671210124113);
\draw [line width=2pt,color=ccqqqq] (2.249982267452754,-2.997022423942218)-- (2.7500182919189324,-2.9969758265803828);
\draw [line width=2pt,color=ccqqqq] (2.249997294521149,-0.9988369298792085)-- (2.7500029146861085,-0.9987927988738717);
\draw [line width=2pt,color=ccqqqq] (2.25,0)-- (2.750031510964379,0.003969192518482048);
\draw [line width=2pt,color=xdxdff] (6.249973634035112,0.0036307419737197084)-- (6.750026953113758,0.003670944075942525);
\draw [line width=2pt,color=xdxdff] (7.249973582661386,0.0036342772915005836)-- (7.750027959207548,0.0037388262940405603);
\draw [line width=2pt,color=xdxdff] (6.249969983938162,-0.9961260962898976)-- (6.75,-1);
\draw [line width=2pt,color=xdxdff] (7.249998520896956,-1.0008599705426424)-- (7.750001506140831,-1.0008677949912965);
\draw [line width=2pt,color=xdxdff] (6.2499448932454,-2.0052488418289993)-- (6.750000719404223,-2.0005997512769036);
\draw [line width=2pt,color=xdxdff] (7.249966031370834,-1.9958789369435093)-- (7.750034589447477,-1.9958414512978035);
\draw [line width=2pt,color=xdxdff] (6.249999732488965,-3.0003657259162466)-- (6.75000027335672,-3.000369700264054);
\draw [line width=2pt,color=xdxdff] (7.2499646318906175,-2.9957949073983716)-- (7.750034700689633,-2.995834770032957);
\end{tikzpicture}

==> figures/maps_mappers.tex <==
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [line width=1pt,color=ccqqqq,fill=ccqqqq,fill opacity=1] (1.96,-2) circle (0.5cm);
\draw [line width=1pt,color=ccqqqq,fill=ccqqqq,fill opacity=1] (3.63,-2) circle (0.5cm);
\draw [line width=1pt,color=ccqqqq,fill=ccqqqq,fill opacity=1] (5.54,-2) circle (0.5cm);
\draw [line width=1pt,color=ccqqqq,fill=ccqqqq,fill opacity=1] (7.85,-2) circle (0.5cm);
\draw [line width=1pt,color=xdxdff,fill=xdxdff,fill opacity=1] (-2,7.962727272727269) circle (0.5cm);
\draw [line width=1pt,color=xdxdff,fill=xdxdff,fill opacity=1] (-2,5.142727272727269) circle (0.5cm);
\draw [line width=1pt,color=xdxdff,fill=xdxdff,fill opacity=1] (-2,2.62) circle (0.5cm);
\draw [->,line width=2pt] (0,0) -- (0,11);
\draw (10,-0.25) node {$\mathbb{R}^n$};
\draw [->,line width=2pt] (0,0) -- (11,0);
\draw (-0.3,10) node {$\mathbb{R}^m$};
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (0,0)-- (7,10);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (7,10)-- (9.9,0);
\draw [rotate around={90:(0,2.62)},line width=1pt] (0,2.62) ellipse (1.4616200120739025cm and 0.889231724408723cm);
\draw [rotate around={90:(0,5.142727272727266)},line width=1pt] (0,5.142727272727266) ellipse (1.5957801663129818cm and 0.8303545744820077cm);
\draw [rotate around={90:(0,7.962727272727269)},line width=1pt] (0,7.962727272727269) ellipse (1.6380357935431857cm and 0.7480089967879913cm);
\draw [rotate around={0:(1.96,0)},line width=1pt] (1.96,0) ellipse (1.2319294825127454cm and 0.94527786913908cm);
\draw [rotate around={0:(3.63,0)},line width=1pt] (3.63,0) ellipse (1.237170515508981cm and 0.8695923668275599cm);
\draw [rotate around={0:(5.54,0)},line width=1pt] (5.54,0) ellipse (1.3845619557684994cm and 0.9252631027775257cm);
\draw [rotate around={0:(7.85,0)},line width=1pt] (7.85,0) ellipse (1.6240664762153556cm and 0.9995958779259518cm);
\draw [line width=1pt,color=ccqqqq] (1.96,-2)-- (3.63,-2);
\draw [line width=1pt,color=ccqqqq] (3.63,-2)-- (5.54,-2);
\draw [line width=1pt,color=ccqqqq] (5.54,-2)-- (7.85,-2);
\draw [line width=1pt,color=xdxdff] (-2,7.962727272727269)-- (-2,5.142727272727269);
\draw [line width=1pt,color=xdxdff] (-2,5.142727272727269)-- (-2,2.62);

%WARNING: PGF/Tikz and Gnuplot don't support implicit curves
%Rather try PSTricks export
%Cannot draw null

\draw [fill=xdxdff] (0,3.78) circle (2.5pt);
\draw [fill=xdxdff] (0,1.46) circle (2.5pt);
\draw [fill=xdxdff] (0,6.505454545454538) circle (2.5pt);
\draw [fill=xdxdff] (0,9.42) circle (2.5pt);
\draw [fill=ccqqqq] (1.17,0) circle (2.5pt);
\draw [fill=ccqqqq] (2.75,0) circle (2.5pt);
\draw [fill=ccqqqq] (4.51,0) circle (2.5pt);
\draw [fill=ccqqqq] (6.57,0) circle (2.5pt);
\draw [fill=ccqqqq] (9.13,0) circle (2.5pt);
\draw [fill=uuuuuu] (9.13,1.46) circle (2pt);
\draw [fill=uuuuuu] (9.13,3.78) circle (2pt);
\draw [fill=uuuuuu] (1.17,1.46) circle (2pt);
\draw [fill=uuuuuu] (2.75,3.78) circle (2pt);
\draw [fill=uuuuuu] (6.57,9.42) circle (2pt);
\draw [fill=uuuuuu] (4.51,6.505454545454538) circle (2pt);
\draw[color=ccqqqq] (1.96,-1.2) node {$A$};
\draw[color=ccqqqq] (3.63,-1.2) node {$B$};
\draw[color=ccqqqq] (5.54,-1.2) node {$C$};
\draw[color=ccqqqq] (7.85,-1.2) node {$D$};
\draw[color=xdxdff] (-1.2,7.962727272727269) node {$L$};
\draw[color=xdxdff] (-1.2,5.142727272727269) node {$K$};
\draw[color=xdxdff] (-1.2,2.62) node {$J$};
\draw [fill=ccqqqq] (2,0) circle (2.5pt);
\draw [fill=xdxdff] (0,2.78) circle (2.5pt);
\draw [fill=uuuuuu] (2,2.78) circle (2pt);
\draw [fill=ccqqqq] (3.61,0) circle (2.5pt);
\draw [fill=xdxdff] (0,5.44) circle (2.5pt);
\draw [fill=uuuuuu] (3.61,5.44) circle (2pt);
\draw [fill=ccqqqq] (5.53,0) circle (2.5pt);
\draw [fill=xdxdff] (0,8) circle (2.5pt);
\draw [fill=uuuuuu] (5.53,8) circle (2pt);
\draw [fill=ccqqqq] (8.43,0) circle (2.5pt);
\draw [fill=uuuuuu] (9.13,2.78) circle (2pt);
\draw [fill=uuuuuu] (8.43,2.78) circle (2pt);
\draw [fill=uuuuuu] (8.43,3.78) circle (2pt);
\draw [fill=uuuuuu] (8.43,6.505454545454538) circle (2pt);
\draw [fill=ccqqqq] (7.55,0) circle (2.5pt);
\draw [fill=uuuuuu] (7.55,6.505454545454538) circle (2pt);
\draw [fill=uuuuuu] (7.55,5.44) circle (2pt);
\draw [fill=uuuuuu] (7.55,8) circle (2pt);
\end{tikzpicture}

